XL-HeadTags: Leveraging Multimodal Retrieval Augmentation for the Multilingual Generation of News Headlines and Tags

Millions of news articles published online daily can overwhelm readers. Headlines and entity (topic) tags are essential for guiding readers to decide if the content is worth their time. While headline generation has been extensively studied, tag generation remains largely unexplored, yet it offers readers better access to topics of interest. The need for conciseness in capturing readers' attention necessitates improved content selection strategies for identifying salient and relevant segments within lengthy articles, thereby guiding language models effectively. To address this, we propose to leverage auxiliary information such as images and captions embedded in the articles to retrieve relevant sentences and utilize instruction tuning with variations to generate both headlines and tags for news articles in a multilingual context. To make use of the auxiliary information, we have compiled a dataset named XL-HeadTags, which includes 20 languages across 6 diverse language families. Through extensive evaluation, we demonstrate the effectiveness of our plug-and-play multimodal-multilingual retrievers for both tasks. Additionally, we have developed a suite of tools for processing and evaluating multilingual texts, significantly contributing to the research community by enabling more accurate and efficient analysis across languages.

==> (inline-0) <==
\begin{tabular}{ccccccccc}
\Xhline{4\arrayrulewidth}
\multicolumn{2}{c}{}                                                                                     & \textbf{R1}                                          & \textbf{R2}                                          & \textbf{RL}                                          & \textbf{BLEU}                                        & \textbf{METEOR}                                      & \textbf{LR} ($\downarrow$)                                         & \textbf{BERT Score}                                       \\ \hline \hline
\multicolumn{2}{c|}{\textbf{Models}}                                                                     & \multicolumn{7}{c}{\textbf{Baselines}}                                                                                                                                                                                                                                                                                                                                                        \\ \hline 
\rowcolor[HTML]{DCDCDC} 
\multicolumn{2}{c|}{\cellcolor[HTML]{DCDCDC}mT5}                                                         & 37.86                                                & 17.20                                                & 33.53                                                & 12.95                                                & 25.55                                                & 0.84                                                & 75.79                                                \\
\multicolumn{2}{c|}{mT0}                                                                                 & 38.33                                                & 17.66                                                & 33.90                                                & 14.64                                                & 26.44                                                & 0.94                                                & 75.83                                                \\
\rowcolor[HTML]{DCDCDC} 
\multicolumn{2}{c|}{\cellcolor[HTML]{DCDCDC}FLAN-T5}                                                     & 31.46                                                & 12.73                                                & 28.15                                                & 8.75                                                 & 24.61                                                & 0.71                                                & 70.87                                                \\
\rowcolor[HTML]{FFFFFF} 
\multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}LEAD-1}                                                      & 14.86                                                & 5.48                                                 & 11.36                                                & 2.30                                                 & 11.84                                                & 3.99                                                & 65.59                                                \\
\rowcolor[HTML]{DCDCDC} 
\multicolumn{2}{c|}{\cellcolor[HTML]{DCDCDC}EXT-ORACLE}                                                  & 25.90                                                & 15.29                                                & 21.57                                                & 6.13                                                 & 20.11                                                & 2.96                                                & 69.33                                                \\
\multicolumn{2}{c|}{Gemini-Pro}                                                                          & 20.02                                    & 10.10                                                    & 17.99                                                    & 5.68                                                    & 11.15                                                    & 0.62                                                   & 68.36                                                    \\
\rowcolor[HTML]{DCDCDC} 
\multicolumn{2}{c|}{\cellcolor[HTML]{DCDCDC}Mixtral}                                                     & 11.15                                        & 3.63                                                    & 10.26                                                    & 1.58                                                    & 7.14                                                    & 0.86                                                   & 64.70                                                    \\ \hline
\multicolumn{1}{c|}{\textbf{Modality}}        & \multicolumn{1}{c|}{\textbf{Models}}                     & \multicolumn{7}{c}{\textbf{MultiRAGen (ours)}}                                                                                                                                                                                                                                                                                                                                                \\ \hline \hline
\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\textbf{mT5}}                                 & \multicolumn{7}{c}{}                                                                                                                                                                                                                                                                                                                                                                          \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC}\enspace \ThickVLine -- w/C \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 39.06 (\textcolor{darkgreen}{+\num{1.20}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{18.35} (\textcolor{darkgreen}{+\num{1.15}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{34.64} (\textcolor{darkgreen}{+\num{1.11}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{14.19} (\textcolor{darkgreen}{+\num{1.24}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 26.94 (\textcolor{darkgreen}{+\num{1.39}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 0.87 (\textcolor{customRed}{+\num{0.03}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{76.23} (\textcolor{darkgreen}{+\num{0.44}})} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\, \enspace \ThickVLine -- w/C \textbf{(K=10)}} & {\color[HTML]{000000} 39.04 (\textcolor{darkgreen}{+\num{1.18}})}  & {\color[HTML]{000000} 18.20 (\textcolor{darkgreen}{+\num{1.00}})} & {\color[HTML]{000000} 34.51 (\textcolor{darkgreen}{+\num{0.98}})} & {\color[HTML]{000000} 14.03 (\textcolor{darkgreen}{+\num{1.08}})} & {\color[HTML]{000000} 26.86 (\textcolor{darkgreen}{+\num{1.31}})} & {\color[HTML]{000000} 0.87 (\textcolor{customRed}{+\num{0.03}})}& {\color[HTML]{000000} 76.20 (\textcolor{darkgreen}{+\num{.41}})}                         \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \ \enspace \ThickVLine -- w/C \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{39.13} (\textcolor{darkgreen}{+\num{1.27}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 18.30 (\textcolor{darkgreen}{+\num{1.10}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 34.63 (\textcolor{darkgreen}{+\num{1.10}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 14.16 (\textcolor{darkgreen}{+\num{1.21}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{26.99} (\textcolor{darkgreen}{+\num{1.44}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 0.87 (\textcolor{customRed}{+\num{0.03}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 76.22 (\textcolor{darkgreen}{+\num{0.43}})} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\textbf{mT0}}                                 & \multicolumn{7}{c}{{\color[HTML]{000000} }}                                                                                                                                                                                                                                                                                                                                                   \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine -- w/C \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 39.07 (\textcolor{darkgreen}{+\num{0.74}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 18.27 (\textcolor{darkgreen}{+\num{0.61}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 34.62 (\textcolor{darkgreen}{+\num{0.72}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 14.29 (\textcolor{customRed}{-\num{0.35}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 27.06 (\textcolor{darkgreen}{+\num{0.62}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 0.88 (\textcolor{darkgreen}{-\num{0.06}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 76.17 (\textcolor{darkgreen}{+\num{0.34}})} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\,\,\, \enspace \ThickVLine {--} w/C \textbf{(K=10)}}                         & {\color[HTML]{000000} \textbf{39.13} (\textcolor{darkgreen}{+\num{0.80}})} & {\color[HTML]{000000} \textbf{18.35} (\textcolor{darkgreen}{+\num{0.69}})} & {\color[HTML]{000000} 34.61 (\textcolor{darkgreen}{+\num{0.71}})} & {\color[HTML]{000000} 14.29 (\textcolor{customRed}{-\num{0.35}})} & {\color[HTML]{000000} \textbf{27.24} (\textcolor{darkgreen}{+\num{0.80}})} & {\color[HTML]{000000} 0.88 (\textcolor{darkgreen}{-\num{0.06}})} & {\color[HTML]{000000} 76.21 (\textcolor{darkgreen}{+\num{0.38}})}\\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC}\,\,\, \enspace \ThickVLine {--} w/C \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{39.13} (\textcolor{darkgreen}{+\num{0.80}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 18.30 (\textcolor{darkgreen}{+\num{0.64}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{34.63} (\textcolor{darkgreen}{+\num{0.73}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 14.16 (\textcolor{customRed}{-\num{0.48}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 26.99 (\textcolor{darkgreen}{+\num{0.55}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{0.87} (\textcolor{darkgreen}{-\num{0.07}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{76.22} (\textcolor{darkgreen}{+\num{0.39}})} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}\textbf{FLAN-T5}}     & \multicolumn{7}{c}{\cellcolor[HTML]{FFFFFF}}                                                                                                                                                                                                                                                                                                                                                  \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine {--} w/C \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 31.41 (\textcolor{customRed}{-\num{0.05}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 12.66 (\textcolor{customRed}{-\num{0.07}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 28.30 (\textcolor{darkgreen}{+\num{0.15}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 8.52 (\textcolor{customRed}{-\num{0.23}})}  & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 24.40 (\textcolor{customRed}{-\num{0.21}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{0.69} (\textcolor{darkgreen}{-\num{0.02}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 70.88 (\textcolor{darkgreen}{+\num{0.01}})} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{ \; \  \enspace \ThickVLine {--} w/C \textbf{(K=10)}}                         & {\color[HTML]{000000} 31.65 (\textcolor{darkgreen}{+\num{0.19}})}  & {\color[HTML]{000000} 12.80 (\textcolor{darkgreen}{+\num{0.07}})} & {\color[HTML]{000000} 28.44 (\textcolor{darkgreen}{+\num{0.29}})}  & {\color[HTML]{000000} 8.64 (\textcolor{customRed}{-\num{0.11}})} & {\color[HTML]{000000} 24.59  (\textcolor{customRed}{-\num{0.02}})} & {\color[HTML]{000000} 0.70 (\textcolor{darkgreen}{-\num{0.01}})}  & {\color[HTML]{000000} 70.89 (\textcolor{darkgreen}{+\num{0.02}})}                         \\

\multicolumn{1}{c|}{\multirow{-12}{*}{\textbf{Text} (\textit{Caption})}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \;  \enspace \ThickVLine {--} w/C \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{31.75} (\textcolor{darkgreen}{+\num{0.29}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{12.93} (\textcolor{darkgreen}{+\num{0.20}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{28.51} (\textcolor{darkgreen}{+\num{0.36}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 8.74 (\textcolor{customRed}{-\num{0.01}})}  & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{24.75} (\textcolor{darkgreen}{+\num{0.14}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 0.70 (\textcolor{darkgreen}{-\num{0.01}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{70.92} (\textcolor{darkgreen}{+\num{0.05}})} \\ \hline

\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\textbf{mT5}}                                 & \multicolumn{7}{c}{}                                                                                                                                                                                                                                                                                                                                                                          \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine {--} w/I \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{39.17} (\textcolor{darkgreen}{+\num{1.31}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{18.41} (\textcolor{darkgreen}{+\num{1.21}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{34.77} (\textcolor{darkgreen}{+\num{1.24}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{14.36} (\textcolor{darkgreen}{+\num{1.41}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{27.03} (\textcolor{darkgreen}{+\num{1.48}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 0.87 (\textcolor{customRed}{+\num{0.03}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{76.22} (\textcolor{darkgreen}{+\num{0.43}})} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{ \; \ \enspace \ThickVLine {--} w/I \textbf{(K=10)}} & {\color[HTML]{000000} 38.94 (\textcolor{darkgreen}{+\num{1.08}})}  & {\color[HTML]{000000} 18.17 (\textcolor{darkgreen}{+\num{0.97}})} & {\color[HTML]{000000} 34.44 (\textcolor{darkgreen}{+\num{0.91}})} & {\color[HTML]{000000} 14.08 (\textcolor{darkgreen}{+\num{1.13}})} & {\color[HTML]{000000} 26.87 (\textcolor{darkgreen}{+\num{1.32}})} & {\color[HTML]{000000} 0.87 (\textcolor{customRed}{+\num{0.03}})}& {\color[HTML]{000000} 76.18 (\textcolor{darkgreen}{+\num{0.39}})}                         \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \; \enspace \ThickVLine {--} w/I \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 39.03 (\textcolor{darkgreen}{+\num{1.17}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 18.19 (\textcolor{darkgreen}{+\num{0.99}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 34.56 (\textcolor{darkgreen}{+\num{1.03}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 14.01 (\textcolor{darkgreen}{+\num{1.06}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 26.90 (\textcolor{darkgreen}{+\num{1.35}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 0.87 (\textcolor{customRed}{+\num{0.03}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 76.19 (\textcolor{darkgreen}{+\num{0.40}})} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\textbf{mT0}}                                 & \multicolumn{7}{c}{{\color[HTML]{000000} }}                                                                                                                                                                                                                                                                                                                                                   \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine {--} w/I \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{39.21} (\textcolor{darkgreen}{+\num{0.88}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{18.49} (\textcolor{darkgreen}{+\num{0.83}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{34.74} (\textcolor{darkgreen}{+\num{0.84}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 14.51 (\textcolor{customRed}{-\num{0.13}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{27.26} (\textcolor{darkgreen}{+\num{0.82}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{0.88} (\textcolor{darkgreen}{-\num{0.06}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{76.26} (\textcolor{darkgreen}{+\num{0.43}})} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{ \; \ \enspace \ThickVLine {--} w/I \textbf{(K=10)}}                         & {\color[HTML]{000000} 39.16 (\textcolor{darkgreen}{+\num{0.83}}) } & {\color[HTML]{000000} 18.33 (\textcolor{darkgreen}{+\num{0.67}})}  & {\color[HTML]{000000} 34.61 (\textcolor{darkgreen}{+\num{0.71}})} & {\color[HTML]{000000} 14.27 (\textcolor{customRed}{-\num{0.37}})} & {\color[HTML]{000000} 27.11 (\textcolor{darkgreen}{+\num{0.67}})} & {\color[HTML]{000000} \textbf{0.88} (\textcolor{darkgreen}{-\num{0.06}})} & {\color[HTML]{000000} 76.22 (\textcolor{darkgreen}{+\num{0.39}})}                         \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \; \enspace \ThickVLine {--} w/I \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 39.14 (\textcolor{darkgreen}{+\num{0.81}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 18.38 (\textcolor{darkgreen}{+\num{0.72}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 34.62 (\textcolor{darkgreen}{+\num{0.72}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 14.27 (\textcolor{customRed}{-\num{0.37}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 27.16 (\textcolor{darkgreen}{+\num{0.72}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 0.89 (\textcolor{darkgreen}{-\num{0.05}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 76.18 (\textcolor{darkgreen}{+\num{0.35}})} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}\textbf{FLAN-T5}}     & \multicolumn{7}{c}{{\color[HTML]{000000} }}                                                                                                                                                                                                                                                                                                                                                   \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine {--} w/I \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{31.56} (\textcolor{darkgreen}{+\num{0.10}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 12.76 (\textcolor{darkgreen}{+\num{0.03}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{28.38} (\textcolor{darkgreen}{+\num{0.23}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 8.54 (\textcolor{customRed}{-\num{0.21}})}  & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 24.49 (\textcolor{customRed}{-\num{0.12}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 0.70 (\textcolor{darkgreen}{-\num{0.01}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 70.89 (\textcolor{darkgreen}{+\num{0.02}})} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{ \ \; \enspace \ThickVLine {--} w/I \textbf{(K=10)}} & {\color[HTML]{000000} 31.55 (\textcolor{darkgreen}{+\num{0.09}})}   & {\color[HTML]{000000} \textbf{12.82} (\textcolor{darkgreen}{+\num{0.09}})} & {\color[HTML]{000000} \textbf{28.38} (\textcolor{darkgreen}{+\num{0.23}})} & {\color[HTML]{000000} 8.65 (\textcolor{customRed}{-\num{0.10}})}& {\color[HTML]{000000} 24.58 (\textcolor{customRed}{-\num{0.03}})}  & {\color[HTML]{000000} \textbf{0.69} (\textcolor{darkgreen}{-\num{0.02}})}  & {\color[HTML]{000000} \textbf{70.90} (\textcolor{darkgreen}{+\num{0.03}})}                         \\

\multicolumn{1}{c|}{\multirow{-12}{*}{\textbf{Visual} (\textit{Image})}} & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \; \enspace \ThickVLine {--} w/I \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 31.46 ( \num{0.00})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 12.70 (\textcolor{customRed}{-\num{0.03}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 28.23 (\textcolor{darkgreen}{+\num{0.08}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 8.55 (\textcolor{customRed}{-\num{0.20}})}  & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 24.40 (\textcolor{customRed}{-\num{0.21}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 0.70 (\textcolor{darkgreen}{-\num{0.01}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 70.82 (\textcolor{customRed}{-\num{0.05}})} \\ \Xhline{4\arrayrulewidth}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccccccc}
\Xhline{4\arrayrulewidth}
\multicolumn{2}{c}{}                                                                                     & \textbf{R1}                   & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \textbf{METEOR}               & \textbf{LR}                  & \textbf{BERT Score}                \\ \Xhline{4\arrayrulewidth}
\multicolumn{2}{c|}{\textbf{Models}}                                                                     & \multicolumn{7}{c}{\textbf{Baselines}}                                                                                                                                                                                       \\ \hline
\rowcolor[HTML]{DCDCDC} 
\multicolumn{2}{c|}{\cellcolor[HTML]{DCDCDC}mT5}                                                         & 37.86                         & 17.20                         & 33.53                         & 12.95                         & 25.55                         & 0.84                         & 75.79                         \\
\multicolumn{2}{c|}{mT0}                                                                                 & 38.33                         & 17.66                         & 33.90                         & 14.64                         & 26.44                         & 0.94                         & 75.83                         \\
\rowcolor[HTML]{DCDCDC} 
\multicolumn{2}{c|}{\cellcolor[HTML]{DCDCDC}FLAN-T5}                                                     & 31.46                         & 12.73                         & 28.15                         & 8.75                          & 24.61                         & 0.71                         & 70.87                         \\
\rowcolor[HTML]{FFFFFF} 
\multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}LEAD-1}                                                      & 14.86                         & 5.48                          & 11.36                         & 2.30                          & 11.84                         & 3.99                         & 65.59                         \\
\rowcolor[HTML]{DCDCDC} 
\multicolumn{2}{c|}{\cellcolor[HTML]{DCDCDC}EXT-ORACLE}                                                  & 25.90                         & 15.29                         & 21.57                         & 6.13                          & 20.11                         & 2.96                         & 69.33                         \\ \Xhline{4\arrayrulewidth}
\multicolumn{1}{c|}{\textbf{Modality}}        & \multicolumn{1}{c|}{\textbf{Models}}                     & \multicolumn{7}{c}{\textbf{MultiRAGen (ours)}}                                                                                                                                                                               \\ \hline
\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\textbf{mT5}}                                 & \multicolumn{7}{c}{}                                                                                                                                                                                                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine {--} w/C \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}36.93 (\textcolor{customRed}{-\num{0.93}}) & \cellcolor[HTML]{DCDCDC}16.33 (\textcolor{customRed}{-\num{0.87}}) & \cellcolor[HTML]{DCDCDC}32.65 (\textcolor{customRed}{-\num{0.88}}) & \cellcolor[HTML]{DCDCDC}13.23 (\textcolor{darkgreen}{+\num{0.28}}) & \cellcolor[HTML]{DCDCDC}25.28 (\textcolor{customRed}{-\num{0.27}}) & \cellcolor[HTML]{DCDCDC}0.92 (\textcolor{customRed}{+\num{0.08}}) & \cellcolor[HTML]{DCDCDC}75.40 (\textcolor{customRed}{-\num{0.39}}) \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{ \enspace \ThickVLine {--} w/C \textbf{(K=10)}}                         & 38.51 (\textcolor{darkgreen}{+\num{0.65}})                         & 17.66 (\textcolor{darkgreen}{+\num{0.46}})                         & 34.02 (\textcolor{darkgreen}{+\num{0.49}})                         & \textbf{14.51} (\textcolor{darkgreen}{+\num{1.56}})                         & \textbf{26.63} (\textcolor{darkgreen}{+\num{1.08}})                         & 0.93 (\textcolor{customRed}{+\num{0.09}})                         & 75.93 (\textcolor{darkgreen}{+\num{0.14}})                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine {--} w/C \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}\textbf{38.74} (\textcolor{darkgreen}{+\num{0.88}}) & \cellcolor[HTML]{DCDCDC}\textbf{18.02} (\textcolor{darkgreen}{+\num{0.82}}) & \cellcolor[HTML]{DCDCDC}\textbf{34.23} (\textcolor{darkgreen}{+\num{0.70}}) & \cellcolor[HTML]{DCDCDC}13.99 (\textcolor{darkgreen}{+\num{1.04}}) & \cellcolor[HTML]{DCDCDC}\textbf{26.63} (\textcolor{darkgreen}{+\num{1.08}}) & \cellcolor[HTML]{DCDCDC}0.88 (\textcolor{customRed}{+\num{0.04}}) & \cellcolor[HTML]{DCDCDC}\textbf{76.04} (\textcolor{darkgreen}{+\num{0.25}}) \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\textbf{mT0}}                                 & \multicolumn{7}{c}{}                                                                                                                                                                                                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine {--} w/C \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}37.32 (\textcolor{customRed}{-\num{1.01}}) & \cellcolor[HTML]{DCDCDC}16.67 (\textcolor{customRed}{-\num{0.99}}) & \cellcolor[HTML]{DCDCDC}32.93 (\textcolor{customRed}{-\num{0.97}}) & \cellcolor[HTML]{DCDCDC}13.53 (\textcolor{customRed}{-\num{1.11}}) & \cellcolor[HTML]{DCDCDC}25.75 (\textcolor{customRed}{-\num{0.69}}) & \cellcolor[HTML]{DCDCDC}0.93 (\textcolor{darkgreen}{-\num{0.01}}) & \cellcolor[HTML]{DCDCDC}75.52 (\textcolor{customRed}{-\num{0.31}}) \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{ \enspace \ThickVLine {--} w/C \textbf{(K=10)}}                         & \textbf{39.08} (\textcolor{darkgreen}{+\num{0.75}})                         & \textbf{18.22} (\textcolor{darkgreen}{+\num{0.56}})                         & \textbf{34.51} (\textcolor{darkgreen}{+\num{0.61}})                         & \textbf{15.04} (\textcolor{darkgreen}{+\num{0.40}})                         & \textbf{27.34} (\textcolor{darkgreen}{+\num{0.90}})                         & 0.94 (0.00)                        & \textbf{76.12} (\textcolor{darkgreen}{+\num{0.29}})                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine {--} w/C \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}38.76 (\textcolor{darkgreen}{+\num{0.43}}) & \cellcolor[HTML]{DCDCDC}18.03 (\textcolor{darkgreen}{+\num{0.37}}) & \cellcolor[HTML]{DCDCDC}34.22 (\textcolor{darkgreen}{+\num{0.32}}) & \cellcolor[HTML]{DCDCDC}13.99 (\textcolor{customRed}{-\num{0.65}}) & \cellcolor[HTML]{DCDCDC}26.63 (\textcolor{darkgreen}{+\num{0.19}}) & \cellcolor[HTML]{DCDCDC}\textbf{0.88} (\textcolor{darkgreen}{-\num{0.06}}) & \cellcolor[HTML]{DCDCDC}76.04 (\textcolor{darkgreen}{+\num{0.21}}) \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}\textbf{FLAN-T5}}     & \multicolumn{7}{c}{\cellcolor[HTML]{FFFFFF}}                                                                                                                                                                                 \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine {--} w/C \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}30.64 (\textcolor{customRed}{-\num{0.82}}) & \cellcolor[HTML]{DCDCDC}12.01 (\textcolor{customRed}{-\num{0.72}}) & \cellcolor[HTML]{DCDCDC}27.52 (\textcolor{customRed}{-\num{0.63}}) & \cellcolor[HTML]{DCDCDC}8.00 (\textcolor{customRed}{-\num{0.75}})     & \cellcolor[HTML]{DCDCDC}23.63 (\textcolor{customRed}{-\num{0.98}}) & \cellcolor[HTML]{DCDCDC}0.96 (\textcolor{customRed}{+\num{0.25}}) & \cellcolor[HTML]{DCDCDC}70.57 (\textcolor{customRed}{-\num{0.30}}) \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{ \enspace \ThickVLine {--} w/C \textbf{(K=10)}}                         & 31.43 (\textcolor{customRed}{-\num{0.03}})                         & 12.69 (\textcolor{customRed}{-\num{0.04}})                         & 28.26 (\textcolor{darkgreen}{+\num{0.11}})                         & 8.59 (\textcolor{customRed}{-\num{0.16}})                          & 24.43 (\textcolor{customRed}{-\num{0.18}})                         & \textbf{0.70} (\textcolor{darkgreen}{-\num{0.01}})                          & 70.88 (\textcolor{darkgreen}{+\num{0.01}})                         \\
\multicolumn{1}{c|}{\multirow{-12}{*}{\textbf{Text} (\textit{Caption})}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine {--} w/C \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}\textbf{31.65} (\textcolor{darkgreen}{+\num{0.19}}) & \cellcolor[HTML]{DCDCDC}\textbf{12.85} (\textcolor{darkgreen}{+\num{0.12}}) & \cellcolor[HTML]{DCDCDC}\textbf{28.44} (\textcolor{darkgreen}{+\num{0.29}}) & \cellcolor[HTML]{DCDCDC}\textbf{8.78} (\textcolor{darkgreen}{+\num{0.03}})  & \cellcolor[HTML]{DCDCDC}\textbf{24.63} (\textcolor{darkgreen}{+\num{0.02}}) & \cellcolor[HTML]{DCDCDC}\textbf{0.70} (\textcolor{darkgreen}{-\num{0.01}})  & \cellcolor[HTML]{DCDCDC}\textbf{70.92} (\textcolor{darkgreen}{+\num{0.05}}) \\ \Xhline{4\arrayrulewidth}
\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\textbf{mT5}}                                 & \multicolumn{7}{c}{}                                                                                                                                                                                                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine {--} w/I \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}35.72 (\textcolor{customRed}{-\num{2.14}}) & \cellcolor[HTML]{DCDCDC}15.37 (\textcolor{customRed}{-\num{1.83}}) & \cellcolor[HTML]{DCDCDC}31.62 (\textcolor{customRed}{-\num{1.91}}) & \cellcolor[HTML]{DCDCDC}12.49 (\textcolor{customRed}{-\num{0.46}}) & \cellcolor[HTML]{DCDCDC}24.19 (\textcolor{customRed}{-\num{1.36}}) & \cellcolor[HTML]{DCDCDC}0.91 (\textcolor{customRed}{+\num{0.07}}) & \cellcolor[HTML]{DCDCDC}75.00 (\textcolor{customRed}{-\num{0.79}}) \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{ \enspace \ThickVLine {--} w/I \textbf{(K=10)}}                         & 38.24 (\textcolor{darkgreen}{+\num{0.38}})                         & 17.51 (\textcolor{darkgreen}{+\num{0.31}})                         & 33.85 (\textcolor{darkgreen}{+\num{0.32}})                         & \textbf{14.21} (\textcolor{darkgreen}{+\num{1.26}})                         & \textbf{26.56} (\textcolor{darkgreen}{+\num{1.01}})                         & 0.92 (\textcolor{customRed}{+\num{0.08}})                         & 75.82 (\textcolor{darkgreen}{+\num{0.03}})                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine {--} w/I \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}\textbf{38.56} (\textcolor{darkgreen}{+\num{0.70}}) & \cellcolor[HTML]{DCDCDC}\textbf{17.80} (\textcolor{darkgreen}{+\num{0.60}}) & \cellcolor[HTML]{DCDCDC}\textbf{34.00} (\textcolor{darkgreen}{+\num{0.47}}) & \cellcolor[HTML]{DCDCDC}13.64 (\textcolor{darkgreen}{+\num{0.69}}) & \cellcolor[HTML]{DCDCDC}26.55 (\textcolor{darkgreen}{+\num{1.00}}) & \cellcolor[HTML]{DCDCDC}0.87 (\textcolor{customRed}{+\num{0.03}}) & \cellcolor[HTML]{DCDCDC}\textbf{76.00} (\textcolor{darkgreen}{+\num{0.21}}) \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\textbf{mT0}}                                 & \multicolumn{7}{c}{}                                                                                                                                                                                                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine {--} w/I \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}35.76 (\textcolor{customRed}{-\num{2.57}}) & \cellcolor[HTML]{DCDCDC}15.38 (\textcolor{customRed}{-\num{2.28}})
 & \cellcolor[HTML]{DCDCDC}31.56 (\textcolor{customRed}{-\num{2.34}}) & \cellcolor[HTML]{DCDCDC}12.59 (\textcolor{customRed}{-\num{2.05}}) & \cellcolor[HTML]{DCDCDC}24.30 (\textcolor{customRed}{-\num{2.14}}) & \cellcolor[HTML]{DCDCDC}0.92 (\textcolor{darkgreen}{-\num{0.02}}) & \cellcolor[HTML]{DCDCDC}74.98 (\textcolor{customRed}{-\num{0.85}}) \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{ \enspace \ThickVLine {--} w/I \textbf{(K=10)}}                         & 38.37 (\textcolor{darkgreen}{+\num{0.04}})                         & 17.59 (\textcolor{customRed}{-\num{0.07}})                         & 33.86 (\textcolor{customRed}{-\num{0.04}})                         & 14.37 (\textcolor{customRed}{-\num{0.27}})                         & \textbf{26.74} (\textcolor{darkgreen}{+\num{0.30}})                         & 0.93 (\textcolor{darkgreen}{-\num{0.01}})                         & 75.84 (\textcolor{darkgreen}{+\num{0.01}})                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine {--} w/I \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}\textbf{38.57} (\textcolor{darkgreen}{+\num{0.24}}) & \cellcolor[HTML]{DCDCDC}\textbf{17.80} (\textcolor{darkgreen}{+\num{0.14}}) & \cellcolor[HTML]{DCDCDC}\textbf{34.00} (\textcolor{darkgreen}{+\num{0.10}}) & \cellcolor[HTML]{DCDCDC}13.64 (\textcolor{customRed}{-\num{1.00}}) & \cellcolor[HTML]{DCDCDC}26.55 (\textcolor{darkgreen}{+\num{0.11}}) & \cellcolor[HTML]{DCDCDC}0.87 (\textcolor{darkgreen}{-\num{0.07}}) & \cellcolor[HTML]{DCDCDC}\textbf{76.00} (\textcolor{darkgreen}{+\num{0.17}}) \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}\textbf{FLAN-T5}}     & \multicolumn{7}{l}{}                                                                                                                                                                                                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine {--} w/I \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}29.08 (\textcolor{customRed}{-\num{2.38}}) & \cellcolor[HTML]{DCDCDC}10.77 (\textcolor{customRed}{-\num{1.96}}) & \cellcolor[HTML]{DCDCDC}26.14 (\textcolor{customRed}{-\num{2.01}}) & \cellcolor[HTML]{DCDCDC}7.14 (\textcolor{customRed}{-\num{1.61}})  & \cellcolor[HTML]{DCDCDC}21.87 (\textcolor{customRed}{-\num{2.74}})
 & \cellcolor[HTML]{DCDCDC}\textbf{0.68} (\textcolor{darkgreen}{-\num{0.03}}) & \cellcolor[HTML]{DCDCDC}70.07 (\textcolor{customRed}{-\num{0.80}}) \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{ \enspace \ThickVLine {--} w/I \textbf{(K=10)}}                         & 30.78 (\textcolor{customRed}{-\num{0.68}})                         & 12.14 (\textcolor{customRed}{-\num{0.59}})                         & 27.67 (\textcolor{customRed}{-\num{0.48}})                         & 8.16 (\textcolor{customRed}{-\num{0.59}})                          & 23.69 (\textcolor{customRed}{-\num{0.92}})                         & 0.69 (\textcolor{darkgreen}{-\num{0.02}})                         & 70.61 (\textcolor{customRed}{-\num{0.26}})                         \\
\multicolumn{1}{c|}{\multirow{-12}{*}{\textbf{Visual} (\textit{Image})}} & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine {--} w/I \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}31.37 (\textcolor{customRed}{-\num{0.09}}) & \cellcolor[HTML]{DCDCDC}12.63 (\textcolor{customRed}{-\num{0.10}}) & \cellcolor[HTML]{DCDCDC}28.13 (\textcolor{customRed}{-\num{0.02}}) & \cellcolor[HTML]{DCDCDC}8.58 (\textcolor{customRed}{-\num{0.17}})  & \cellcolor[HTML]{DCDCDC}24.40 (\textcolor{customRed}{-\num{0.21}})  & \cellcolor[HTML]{DCDCDC}0.71 (0.00) & \cellcolor[HTML]{DCDCDC}70.84 (\textcolor{customRed}{-\num{0.03}}) \\ \Xhline{4\arrayrulewidth}
\end{tabular}
\begin{tabular}{cccccc}
\Xhline{4\arrayrulewidth}
\multicolumn{2}{c}{}                                                                                    & \ft            & \ff            & \fm            & \fo            \\ \Xhline{4\arrayrulewidth}
\multicolumn{2}{c|}{\textbf{Models}}                                                                     & \multicolumn{4}{c}{\textbf{Baselines}}                                                                                                                                                                                    \\ \hline
\rowcolor[HTML]{E8E8E8} 
\multicolumn{2}{c|}{\cellcolor[HTML]{E8E8E8}mT5}                                                        & 45.01                         & 39.82                         & 44.67                         & 46.79                         \\
\multicolumn{2}{c|}{mT0}                                                                                & 51.58                         & 44.94                         & 52.50                         & 54.39                         \\
\rowcolor[HTML]{E8E8E8} 
\multicolumn{2}{c|}{\cellcolor[HTML]{E8E8E8}Flan-T5}                                                                                & 30.76                         & 26.30                         & 31.86                         & 33.40           \\
\multicolumn{2}{c|}{Gemini-Pro}                                                                          & 5.90                                                    & 7.75                                                    & 6.57                                                    & 6.65                                                    \\
\rowcolor[HTML]{DCDCDC} 
\multicolumn{2}{c|}{\cellcolor[HTML]{DCDCDC}Mixtral}                                                     & 1.93                                                    & 2.90                                                    & 2.49                                                    & 2.28                                                    \\ \hline
\multicolumn{1}{c|}{\textbf{Modality}}        & \multicolumn{1}{c|}{\textbf{Models}}                     & \multicolumn{4}{c}{\textbf{MultiRAGen (ours)}}                                                                                                                                                                            \\ \hline
\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\textbf{mT5}}                                 & {\color[HTML]{000000} }                              & {\color[HTML]{000000} }                              & {\color[HTML]{000000} }                              & {\color[HTML]{000000} }                              \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine -- w/C \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 48.52 (\textcolor{darkgreen}{+\num{3.51}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{43.15} (\textcolor{darkgreen}{+\num{3.33}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 48.72 (\textcolor{darkgreen}{+\num{4.05}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 50.83 (\textcolor{darkgreen}{+\num{4.04}})} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{ \; \ \enspace \ThickVLine -- w/C \textbf{(K=10)}}                         & {\color[HTML]{000000} 48.45 (\textcolor{darkgreen}{+\num{3.44}})}                         & {\color[HTML]{000000} 43.11 (\textcolor{darkgreen}{+\num{3.29}})}                         & {\color[HTML]{000000} 48.83 (\textcolor{darkgreen}{+\num{4.16}})
}                         & {\color[HTML]{000000} 50.86 (\textcolor{darkgreen}{+\num{4.07}})}                         \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \; \enspace \ThickVLine -- w/C \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{48.73} (\textcolor{darkgreen}{+\num{3.72}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 43.13 (\textcolor{darkgreen}{+\num{3.31}})
} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{48.88} (\textcolor{darkgreen}{+\num{4.21}})
} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{51.05} (\textcolor{darkgreen}{+\num{4.26}})
} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\textbf{mT0}}                                 & {\color[HTML]{000000} }                              & {\color[HTML]{000000} }                              & {\color[HTML]{000000} }                              & {\color[HTML]{000000} }                              \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine -- w/C \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 48.61 (\textcolor{customRed}{-\num{2.97}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 42.99 (\textcolor{customRed}{-\num{1.95}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 48.63 (\textcolor{customRed}{-\num{3.87}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 50.77 (\textcolor{customRed}{-\num{3.62}})
} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{ \; \  \enspace \ThickVLine -- w/C \textbf{(K=10)}}                         & {\color[HTML]{000000} 48.54 (\textcolor{customRed}{-\num{3.04}})}                         & {\color[HTML]{000000} 43.17 (\textcolor{customRed}{-\num{1.77}})
}                         & {\color[HTML]{000000} 48.33 (\textcolor{customRed}{-\num{4.17}})
}                         & {\color[HTML]{000000} 50.69 (\textcolor{customRed}{-\num{3.70}})
}                         \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \; \enspace \ThickVLine -- w/C \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 48.73 (\textcolor{customRed}{-\num{2.85}})
} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 43.30 (\textcolor{customRed}{-\num{1.64}})
} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 48.69 (\textcolor{customRed}{-\num{3.81}})
} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 50.95 (\textcolor{customRed}{-\num{3.44}})
} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}\textbf{FLAN-T5}}     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} }      & \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} }      & \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} }      & \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} }      \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine -- w/C \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 31.29 (\textcolor{darkgreen}{+\num{0.53}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 26.71 (\textcolor{darkgreen}{+\num{0.41}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 32.33 (\textcolor{darkgreen}{+\num{0.47}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 34.02 (\textcolor{darkgreen}{+\num{0.62}})
} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{ \; \ \enspace \ThickVLine -- w/C \textbf{(K=10)}}                         & {\color[HTML]{000000} \textbf{31.45} (\textcolor{darkgreen}{+\num{0.69}})}                         & {\color[HTML]{000000} \textbf{26.83} (\textcolor{darkgreen}{+\num{0.53}})}                         & {\color[HTML]{000000} \textbf{32.64} (\textcolor{darkgreen}{+\num{0.78}})}                         & {\color[HTML]{000000} \textbf{34.07} (\textcolor{darkgreen}{+\num{0.67}})}                         \\

\multicolumn{1}{c|}{\multirow{-12}{*}{\textbf{Text} (\textit{Caption})}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \; \enspace \ThickVLine -- w/C \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 31.21 (\textcolor{darkgreen}{+\num{0.45}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 26.82 (\textcolor{darkgreen}{+\num{0.52}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 32.53 (\textcolor{darkgreen}{+\num{0.67}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 34.06 (\textcolor{darkgreen}{+\num{0.66}})} \\ \hline

\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\textbf{mT5}}                                 &                                                      &                                                      &                                                      &                                                      \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine -- w/I \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 48.63 (\textcolor{darkgreen}{+\num{3.62}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 43.01 (\textcolor{darkgreen}{+\num{3.19}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 48.66 (\textcolor{darkgreen}{+\num{3.99}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 50.82 (\textcolor{darkgreen}{+\num{4.03}})} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{ \; \ \enspace \ThickVLine -- w/I \textbf{(K=10)}}                         & {\color[HTML]{000000} 48.76 (\textcolor{darkgreen}{+\num{3.75}})}                         & {\color[HTML]{000000} \textbf{43.32} (\textcolor{darkgreen}{+\num{3.50}})}                         & {\color[HTML]{000000} \textbf{48.80} (\textcolor{darkgreen}{+\num{4.13}})
}                         & {\color[HTML]{000000} 50.97 (\textcolor{darkgreen}{+\num{4.18}})}                         \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \; \enspace \ThickVLine -- w/I \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{48.79} (\textcolor{darkgreen}{+\num{3.78}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 43.24 (\textcolor{darkgreen}{+\num{3.42}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 48.63 (\textcolor{darkgreen}{+\num{3.96}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{51.15} (\textcolor{darkgreen}{+\num{4.36}})
} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\textbf{mT0}}                                 & {\color[HTML]{000000} }                              & {\color[HTML]{000000} }                              & {\color[HTML]{000000} }                              & {\color[HTML]{000000} }                              \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \enspace \ThickVLine -- w/I \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 48.62 (\textcolor{customRed}{-\num{2.96}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 43.10 (\textcolor{customRed}{-\num{1.84}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 48.49 (\textcolor{customRed}{-\num{4.01}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 50.93 (\textcolor{customRed}{-\num{3.46}})} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{ \; \ \enspace \ThickVLine -- w/I \textbf{(K=10)}}                         & {\color[HTML]{000000} 48.85 (\textcolor{customRed}{-\num{2.73}})}                         & {\color[HTML]{000000} 43.39 (\textcolor{customRed}{-\num{1.55}})}                         & {\color[HTML]{000000} 48.71 (\textcolor{customRed}{-\num{3.79}})}                         & {\color[HTML]{000000} 51.10 (\textcolor{customRed}{-\num{3.29}})}                         \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \; \enspace \ThickVLine -- w/I \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 48.81 (\textcolor{customRed}{-\num{2.77}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 43.31 (\textcolor{customRed}{-\num{1.63}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 48.73 (\textcolor{customRed}{-\num{3.77}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 51.03 (\textcolor{customRed}{-\num{3.36}})} \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}\textbf{FLAN-T5}}     & {\color[HTML]{000000} }                              & {\color[HTML]{000000} }                              & {\color[HTML]{000000} }                              & {\color[HTML]{000000} }                              \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC}  \enspace \ThickVLine -- w/I \textbf{(K=5)}}  & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 31.44 (\textcolor{darkgreen}{+\num{0.68}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 26.73 (\textcolor{darkgreen}{+\num{0.43}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 32.51 (\textcolor{darkgreen}{+\num{0.65}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 33.94 (\textcolor{darkgreen}{+\num{0.54}})} \\

\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{ \; \ \enspace \ThickVLine -- w/I \textbf{(K=10)}}                         & {\color[HTML]{000000} 31.40 (\textcolor{darkgreen}{+\num{0.64}})}                  & {\color[HTML]{000000} \textbf{27.00} (\textcolor{darkgreen}{+\num{0.70}})}      & {\color[HTML]{000000} 32.50 (\textcolor{darkgreen}{+\num{0.64}})}  & {\color[HTML]{000000} 34.00 (\textcolor{darkgreen}{+\num{0.60}})}                         \\
\multicolumn{1}{c|}{\multirow{-12}{*}{\textbf{Visual} (\textit{Image})}} & \multicolumn{1}{c|}{\cellcolor[HTML]{DCDCDC} \ \ \enspace \ThickVLine -- w/I \textbf{(K=15)}} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{31.49} (\textcolor{darkgreen}{+\num{0.73}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} 26.89 (\textcolor{darkgreen}{+\num{0.59}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{32.74} (\textcolor{darkgreen}{+\num{0.88}})} & \cellcolor[HTML]{DCDCDC}{\color[HTML]{000000} \textbf{34.24} (\textcolor{darkgreen}{+\num{0.84}})} \\ \Xhline{4\arrayrulewidth}
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Text} (\textit{Caption})}                                \\ \cline{3-14} 

                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/C (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/C (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/C (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \textbf{METEOR}                 \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}16.35 & \cellcolor[HTML]{E8E8E8}36.36 & \cellcolor[HTML]{E8E8E8}14    & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}30.3}  & \cellcolor[HTML]{E8E8E8}16.91 & \cellcolor[HTML]{E8E8E8}37.06 & \cellcolor[HTML]{E8E8E8}14.43 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}31.05} & \cellcolor[HTML]{E8E8E8}17.1  & \cellcolor[HTML]{E8E8E8}37.05 & \cellcolor[HTML]{E8E8E8}13.78 & \cellcolor[HTML]{E8E8E8}31.16 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 14.21                         & 28.37                         & 11.98                         & \multicolumn{1}{c|}{23.61}                         & 14.95                         & 29.14                         & 13.69                         & \multicolumn{1}{c|}{25.12}                         & 15.88                         & 29.53                         & 11.91                         & 23.91                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}15.18 & \cellcolor[HTML]{E8E8E8}30.23 & \cellcolor[HTML]{E8E8E8}13.02 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.02} & \cellcolor[HTML]{E8E8E8}17.1  & \cellcolor[HTML]{E8E8E8}32.05 & \cellcolor[HTML]{E8E8E8}14.38 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}28.99} & \cellcolor[HTML]{E8E8E8}16.93 & \cellcolor[HTML]{E8E8E8}31.88 & \cellcolor[HTML]{E8E8E8}13.72 & \cellcolor[HTML]{E8E8E8}28.66 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 13.66                         & 26.35                         & 8.44                          & \multicolumn{1}{c|}{17.61}                         & 15.47                         & 28.14                         & 9.8                           & \multicolumn{1}{c|}{19.49}                         & 15.42                         & 28.06                         & 9.15                          & 19.47                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}15.96 & \cellcolor[HTML]{E8E8E8}32.8  & \cellcolor[HTML]{E8E8E8}12.56 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.12} & \cellcolor[HTML]{E8E8E8}16.57 & \cellcolor[HTML]{E8E8E8}33.47 & \cellcolor[HTML]{E8E8E8}13.58 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.35} & \cellcolor[HTML]{E8E8E8}16.07 & \cellcolor[HTML]{E8E8E8}32.96 & \cellcolor[HTML]{E8E8E8}12.1  & \cellcolor[HTML]{E8E8E8}27.07 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 16.92                         & 29.77                         & 10.48                         & \multicolumn{1}{c|}{19.71}                         & 19.07                         & 32.18                         & 12.33                         & \multicolumn{1}{c|}{20.09}                         & 20.35                         & 33.54                         & 12.17                         & 20.44                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}15.57 & \cellcolor[HTML]{E8E8E8}27.56 & \cellcolor[HTML]{E8E8E8}12.41 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.44} & \cellcolor[HTML]{E8E8E8}18.81 & \cellcolor[HTML]{E8E8E8}30.94 & \cellcolor[HTML]{E8E8E8}14.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}24.64} & \cellcolor[HTML]{E8E8E8}19.36 & \cellcolor[HTML]{E8E8E8}31.76 & \cellcolor[HTML]{E8E8E8}14.5  & \cellcolor[HTML]{E8E8E8}24.82 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 15.41                         & 30.21                         & 11.84                         & \multicolumn{1}{c|}{23.69}                         & 16.98                         & 31.85                         & 13.3                          & \multicolumn{1}{c|}{25.25}                         & 17.3                          & 32.11                         & 12.48                         & 25.08                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}16.71 & \cellcolor[HTML]{E8E8E8}30.95 & \cellcolor[HTML]{E8E8E8}13.13 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.52} & \cellcolor[HTML]{E8E8E8}18.6  & \cellcolor[HTML]{E8E8E8}32.95 & \cellcolor[HTML]{E8E8E8}15.05 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.67} & \cellcolor[HTML]{E8E8E8}19.55 & \cellcolor[HTML]{E8E8E8}33.53 & \cellcolor[HTML]{E8E8E8}14.91 & \cellcolor[HTML]{E8E8E8}22.71 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 13.56                         & 26.12                         & 8.14                          & \multicolumn{1}{c|}{17.4}                          & 15.47                         & 27.59                         & 9.43                          & \multicolumn{1}{c|}{19.05}                         & 16.01                         & 28.41                         & 8.84                          & 18.86                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}21.04 & \cellcolor[HTML]{E8E8E8}31.79 & \cellcolor[HTML]{E8E8E8}14.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}18.15} & \cellcolor[HTML]{E8E8E8}23.5  & \cellcolor[HTML]{E8E8E8}34.16 & \cellcolor[HTML]{E8E8E8}16.73 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.05} & \cellcolor[HTML]{E8E8E8}25.17 & \cellcolor[HTML]{E8E8E8}35.3  & \cellcolor[HTML]{E8E8E8}17.44 & \cellcolor[HTML]{E8E8E8}20.43 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 19.39                         & 32.38                         & 17.75                         & \multicolumn{1}{c|}{24.51}                         & 20.03                         & 33.31                         & 18.12                         & \multicolumn{1}{c|}{25.28}                         & 20.85                         & 34.52                         & 17.84                         & 25.59                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}21.53 & \cellcolor[HTML]{E8E8E8}33.11 & \cellcolor[HTML]{E8E8E8}16.98 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.3}  & \cellcolor[HTML]{E8E8E8}24.02 & \cellcolor[HTML]{E8E8E8}34.71 & \cellcolor[HTML]{E8E8E8}19.07 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}23.14} & \cellcolor[HTML]{E8E8E8}24.45 & \cellcolor[HTML]{E8E8E8}34.78 & \cellcolor[HTML]{E8E8E8}18.1  & \cellcolor[HTML]{E8E8E8}21.53 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 17.86                         & 29.8                          & 15.34                         & \multicolumn{1}{c|}{23.05}                         & 19.78                         & 31.96                         & 17.46                         & \multicolumn{1}{c|}{25.85}                         & 21.07                         & 32.95                         & 16.93                         & 26.16                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}17.64 & \cellcolor[HTML]{E8E8E8}29.3  & \cellcolor[HTML]{E8E8E8}13.34 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}15.87} & \cellcolor[HTML]{E8E8E8}20.71 & \cellcolor[HTML]{E8E8E8}32.95 & \cellcolor[HTML]{E8E8E8}16.03 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}18.72} & \cellcolor[HTML]{E8E8E8}21.4  & \cellcolor[HTML]{E8E8E8}32.02 & \cellcolor[HTML]{E8E8E8}14.96 & \cellcolor[HTML]{E8E8E8}17.55 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 18.42                         & 30.97                         & 15.47                         & \multicolumn{1}{c|}{22.41}                         & 19.86                         & 32.42                         & 16.02                         & \multicolumn{1}{c|}{23.75}                         & 21.88                         & 34.75                         & 17.57                         & 25                            \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}16.73 & \cellcolor[HTML]{E8E8E8}27.56 & \cellcolor[HTML]{E8E8E8}14.31 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}17.99} & \cellcolor[HTML]{E8E8E8}19.17 & \cellcolor[HTML]{E8E8E8}30.44 & \cellcolor[HTML]{E8E8E8}16.13 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}19.24} & \cellcolor[HTML]{E8E8E8}20.3  & \cellcolor[HTML]{E8E8E8}30.7  & \cellcolor[HTML]{E8E8E8}16.23 & \cellcolor[HTML]{E8E8E8}19.17 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 15.32                         & 27.28                         & 12.25                         & \multicolumn{1}{c|}{15.66}                         & 16.79                         & 28.4                          & 13.79                         & \multicolumn{1}{c|}{17.16}                         & 17.46                         & 29.43                         & 13.79                         & 16.68                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}21.47 & \cellcolor[HTML]{E8E8E8}31.78 & \cellcolor[HTML]{E8E8E8}13.18 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}18.69} & \cellcolor[HTML]{E8E8E8}24.3  & \cellcolor[HTML]{E8E8E8}34.3  & \cellcolor[HTML]{E8E8E8}15.07 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.01} & \cellcolor[HTML]{E8E8E8}23.71 & \cellcolor[HTML]{E8E8E8}33.75 & \cellcolor[HTML]{E8E8E8}13.56 & \cellcolor[HTML]{E8E8E8}19.05 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 16.23                         & 28.73                         & 14.3                          & \multicolumn{1}{c|}{17.52}                         & 17.8                          & 30.18                         & 15.83                         & \multicolumn{1}{c|}{18.42}                         & 18.83                         & 30.83                         & 16.18                         & 18.65                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}12.98 & \cellcolor[HTML]{E8E8E8}27.5  & \cellcolor[HTML]{E8E8E8}9.09  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.13} & \cellcolor[HTML]{E8E8E8}15.5  & \cellcolor[HTML]{E8E8E8}30.45 & \cellcolor[HTML]{E8E8E8}10.79 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}24.76} & \cellcolor[HTML]{E8E8E8}15.68 & \cellcolor[HTML]{E8E8E8}30.5  & \cellcolor[HTML]{E8E8E8}9.91  & \cellcolor[HTML]{E8E8E8}25.13 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 17.61                         & 29.79                         & 13.71                         & \multicolumn{1}{c|}{19.55}                         & 19.66                         & 31.83                         & 15.35                         & \multicolumn{1}{c|}{21.47}                         & 20.49                         & 32.42                         & 15.1                          & 21.27                         \\ \hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Visual} (\textit{Image})}                                                                                                                                                                                                                                                                                                                                                                                                     \\ \cline{3-14} 
                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/I (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/I (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/I (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \textbf{METEOR}                 \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}14.7  & \cellcolor[HTML]{E8E8E8}34.45 & \cellcolor[HTML]{E8E8E8}12.59 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}28.06} & \cellcolor[HTML]{E8E8E8}16.71 & \cellcolor[HTML]{E8E8E8}36.75 & \cellcolor[HTML]{E8E8E8}14.26 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}30.74} & \cellcolor[HTML]{E8E8E8}16.9  & \cellcolor[HTML]{E8E8E8}36.9  & \cellcolor[HTML]{E8E8E8}13.56 & \cellcolor[HTML]{E8E8E8}30.97 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 12.97                         & 27.35                         & 11.37                         & \multicolumn{1}{c|}{22.58}                         & 14.62                         & 29.34                         & 12.23                         & \multicolumn{1}{c|}{23.36}                         & 14.84                         & 29.02                         & 11.72                         & 23.27                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}15.28 & \cellcolor[HTML]{E8E8E8}30.2  & \cellcolor[HTML]{E8E8E8}13.11 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.16} & \cellcolor[HTML]{E8E8E8}16.97 & \cellcolor[HTML]{E8E8E8}31.93 & \cellcolor[HTML]{E8E8E8}14.25 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}29.24} & \cellcolor[HTML]{E8E8E8}16.81 & \cellcolor[HTML]{E8E8E8}31.74 & \cellcolor[HTML]{E8E8E8}13.37 & \cellcolor[HTML]{E8E8E8}28.75 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 13.95                         & 26.9                          & 8.77                          & \multicolumn{1}{c|}{17.75}                         & 16.05                         & 28.46                         & 10.3                          & \multicolumn{1}{c|}{20.06}                         & 15.92                         & 28.41                         & 9.52                          & 19.93                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}14.7  & \cellcolor[HTML]{E8E8E8}31.49 & \cellcolor[HTML]{E8E8E8}12.07 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}25.37} & \cellcolor[HTML]{E8E8E8}15.71 & \cellcolor[HTML]{E8E8E8}32.85 & \cellcolor[HTML]{E8E8E8}13.02 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.85} & \cellcolor[HTML]{E8E8E8}15.47 & \cellcolor[HTML]{E8E8E8}31.67 & \cellcolor[HTML]{E8E8E8}11.57 & \cellcolor[HTML]{E8E8E8}26.41 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 17.5                          & 30.88                         & 10.66                         & \multicolumn{1}{c|}{19.59}                         & 18.21                         & 31.59                         & 11.32                         & \multicolumn{1}{c|}{19.66}                         & 19.42                         & 33.31                         & 11.87                         & 19.79                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}16.75 & \cellcolor[HTML]{E8E8E8}28.34 & \cellcolor[HTML]{E8E8E8}13.19 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.87} & \cellcolor[HTML]{E8E8E8}19.36 & \cellcolor[HTML]{E8E8E8}31.49 & \cellcolor[HTML]{E8E8E8}15.38 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}24.97} & \cellcolor[HTML]{E8E8E8}20.18 & \cellcolor[HTML]{E8E8E8}32.73 & \cellcolor[HTML]{E8E8E8}15.46 & \cellcolor[HTML]{E8E8E8}25.93 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 15.12                         & 29.94                         & 11.68                         & \multicolumn{1}{c|}{23.34}                         & 16.8                          & 31.77                         & 12.97                         & \multicolumn{1}{c|}{24.98}                         & 17.08                         & 31.97                         & 12.25                         & 25.01                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}18.18 & \cellcolor[HTML]{E8E8E8}32.61 & \cellcolor[HTML]{E8E8E8}13.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.91} & \cellcolor[HTML]{E8E8E8}20.56 & \cellcolor[HTML]{E8E8E8}34.87 & \cellcolor[HTML]{E8E8E8}16.42 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}24.67} & \cellcolor[HTML]{E8E8E8}20.91 & \cellcolor[HTML]{E8E8E8}34.84 & \cellcolor[HTML]{E8E8E8}15.45 & \cellcolor[HTML]{E8E8E8}24.39 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 14.72                         & 26.8                          & 8.88                          & \multicolumn{1}{c|}{18.08}                         & 16.73                         & 29.23                         & 10.37                         & \multicolumn{1}{c|}{20.25}                         & 16.3                          & 28.72                         & 9.22                          & 19.38                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}18.91 & \cellcolor[HTML]{E8E8E8}29.66 & \cellcolor[HTML]{E8E8E8}13.04 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}17.15} & \cellcolor[HTML]{E8E8E8}22.19 & \cellcolor[HTML]{E8E8E8}33.01 & \cellcolor[HTML]{E8E8E8}15.53 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}19.93} & \cellcolor[HTML]{E8E8E8}23.1  & \cellcolor[HTML]{E8E8E8}34.02 & \cellcolor[HTML]{E8E8E8}15.48 & \cellcolor[HTML]{E8E8E8}19.47 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 16.7                          & 30                            & 14.45                         & \multicolumn{1}{c|}{21.41}                         & 19.78                         & 32.68                         & 17.56                         & \multicolumn{1}{c|}{24.66}                         & 21.58                         & 34.96                         & 18.72                         & 26.33                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}22.45 & \cellcolor[HTML]{E8E8E8}33.41 & \cellcolor[HTML]{E8E8E8}18.47 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.88} & \cellcolor[HTML]{E8E8E8}23.88 & \cellcolor[HTML]{E8E8E8}34.79 & \cellcolor[HTML]{E8E8E8}18.22 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.22} & \cellcolor[HTML]{E8E8E8}24.38 & \cellcolor[HTML]{E8E8E8}35.25 & \cellcolor[HTML]{E8E8E8}17.99 & \cellcolor[HTML]{E8E8E8}22.11 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 18.75                         & 30.51                         & 15.97                         & \multicolumn{1}{c|}{24.01}                         & 20.87                         & 32.88                         & 17.59                         & \multicolumn{1}{c|}{26.73}                         & 20.96                         & 32.99                         & 16.64                         & 25.93                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}17.55 & \cellcolor[HTML]{E8E8E8}29.67 & \cellcolor[HTML]{E8E8E8}12.5  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}15.63} & \cellcolor[HTML]{E8E8E8}19.93 & \cellcolor[HTML]{E8E8E8}31.65 & \cellcolor[HTML]{E8E8E8}15.11 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}17.52} & \cellcolor[HTML]{E8E8E8}20.47 & \cellcolor[HTML]{E8E8E8}31.66 & \cellcolor[HTML]{E8E8E8}14.67 & \cellcolor[HTML]{E8E8E8}16.72 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 18.14                         & 31.47                         & 14.29                         & \multicolumn{1}{c|}{22.19}                         & 21.83                         & 34.85                         & 16.88                         & \multicolumn{1}{c|}{24.81}                         & 21.05                         & 33.82                         & 16.28                         & 24.64                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}15.95 & \cellcolor[HTML]{E8E8E8}27.05 & \cellcolor[HTML]{E8E8E8}13.13 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}17.75} & \cellcolor[HTML]{E8E8E8}18.7  & \cellcolor[HTML]{E8E8E8}30.26 & \cellcolor[HTML]{E8E8E8}15.38 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}19.76} & \cellcolor[HTML]{E8E8E8}19.42 & \cellcolor[HTML]{E8E8E8}30.51 & \cellcolor[HTML]{E8E8E8}15.38 & \cellcolor[HTML]{E8E8E8}19.47 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 12.82                         & 24.97                         & 10.01                         & \multicolumn{1}{c|}{14.58}                         & 15.42                         & 27.35                         & 12.18                         & \multicolumn{1}{c|}{16.72}                         & 16.44                         & 28.46                         & 12.36                         & 16.55                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}18.61 & \cellcolor[HTML]{E8E8E8}29.36 & \cellcolor[HTML]{E8E8E8}11.58 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}17.5}  & \cellcolor[HTML]{E8E8E8}22.31 & \cellcolor[HTML]{E8E8E8}32.14 & \cellcolor[HTML]{E8E8E8}13.42 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}19.81} & \cellcolor[HTML]{E8E8E8}22.84 & \cellcolor[HTML]{E8E8E8}33.39 & \cellcolor[HTML]{E8E8E8}12.97 & \cellcolor[HTML]{E8E8E8}18.8  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 12.31                         & 25.68                         & 11.14                         & \multicolumn{1}{c|}{14.23}                         & 15.19                         & 27.78                         & 13.53                         & \multicolumn{1}{c|}{16.69}                         & 16.24                         & 29.01                         & 13.15                         & 16.16                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}13.52 & \cellcolor[HTML]{E8E8E8}28.45 & \cellcolor[HTML]{E8E8E8}9.24  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}23.96} & \cellcolor[HTML]{E8E8E8}15.97 & \cellcolor[HTML]{E8E8E8}30.96 & \cellcolor[HTML]{E8E8E8}11.14 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}25.99} & \cellcolor[HTML]{E8E8E8}16.54 & \cellcolor[HTML]{E8E8E8}31.16 & \cellcolor[HTML]{E8E8E8}10.32 & \cellcolor[HTML]{E8E8E8}26.23 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 16.82                         & 29.2                          & 12.82                         & \multicolumn{1}{c|}{19.25}                         & 19.49                         & 31.73                         & 14.87                         & \multicolumn{1}{c|}{21.52}                         & 20.02                         & 32.21                         & 14.51                         & 21.24                         \\ \hline

\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Text} (\textit{Caption})}                    \\ \cline{3-14} 

                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/C (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/C (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/C (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                           & \textbf{Languages}                                      & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \textbf{METEOR}                 \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}16.78 & \cellcolor[HTML]{E8E8E8}36.77 & \cellcolor[HTML]{E8E8E8}14.33 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}30.9}  & \cellcolor[HTML]{E8E8E8}17.55 & \cellcolor[HTML]{E8E8E8}37.56 & \cellcolor[HTML]{E8E8E8}15.03 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}31.82} & \cellcolor[HTML]{E8E8E8}17.11 & \cellcolor[HTML]{E8E8E8}37.05 & \cellcolor[HTML]{E8E8E8}13.78 & \cellcolor[HTML]{E8E8E8}31.16 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 14.58                         & 28.64                         & 12.87                         & \multicolumn{1}{c|}{24.12}                         & 15.37                         & 30.05                         & 13.61                         & \multicolumn{1}{c|}{25.47}                         & 15.92                         & 29.57                         & 11.91                         & 23.91                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}15.01 & \cellcolor[HTML]{E8E8E8}30.08 & \cellcolor[HTML]{E8E8E8}12.92 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.99} & \cellcolor[HTML]{E8E8E8}17.54 & \cellcolor[HTML]{E8E8E8}32.53 & \cellcolor[HTML]{E8E8E8}14.92 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}29.77} & \cellcolor[HTML]{E8E8E8}16.96 & \cellcolor[HTML]{E8E8E8}31.91 & \cellcolor[HTML]{E8E8E8}13.72 & \cellcolor[HTML]{E8E8E8}28.66 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 13.34                         & 25.95                         & 8.33                          & \multicolumn{1}{c|}{17.37}                         & 15.44                         & 28.05                         & 9.88                          & \multicolumn{1}{c|}{19.65}                         & 15.46                         & 28.03                         & 9.15                          & 19.47                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}16.04 & \cellcolor[HTML]{E8E8E8}32.59 & \cellcolor[HTML]{E8E8E8}12.78 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.48} & \cellcolor[HTML]{E8E8E8}16.43 & \cellcolor[HTML]{E8E8E8}33.09 & \cellcolor[HTML]{E8E8E8}13.14 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.39} & \cellcolor[HTML]{E8E8E8}16.12 & \cellcolor[HTML]{E8E8E8}32.9  & \cellcolor[HTML]{E8E8E8}12.1  & \cellcolor[HTML]{E8E8E8}27.07 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 17.24                         & 29.72                         & 10.6                          & \multicolumn{1}{c|}{19.79}                         & 19.35                         & 32.84                         & 12.34                         & \multicolumn{1}{c|}{20.18}                         & 20.3                          & 33.48                         & 12.17                         & 20.44                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}16.9  & \cellcolor[HTML]{E8E8E8}27.87 & \cellcolor[HTML]{E8E8E8}13.34 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.79} & \cellcolor[HTML]{E8E8E8}19.88 & \cellcolor[HTML]{E8E8E8}31.27 & \cellcolor[HTML]{E8E8E8}15.21 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}25.03} & \cellcolor[HTML]{E8E8E8}19.37 & \cellcolor[HTML]{E8E8E8}31.82 & \cellcolor[HTML]{E8E8E8}14.5  & \cellcolor[HTML]{E8E8E8}24.82 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 15.7                          & 30.23                         & 12.17                         & \multicolumn{1}{c|}{24.06}                         & 17.37                         & 32.2                          & 13.45                         & \multicolumn{1}{c|}{25.62}                         & 17.32                         & 32.11                         & 12.48                         & 25.08                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}17.02 & \cellcolor[HTML]{E8E8E8}31.16 & \cellcolor[HTML]{E8E8E8}13.71 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.79} & \cellcolor[HTML]{E8E8E8}18.93 & \cellcolor[HTML]{E8E8E8}32.98 & \cellcolor[HTML]{E8E8E8}15.16 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}23.55} & \cellcolor[HTML]{E8E8E8}19.68 & \cellcolor[HTML]{E8E8E8}33.61 & \cellcolor[HTML]{E8E8E8}14.91 & \cellcolor[HTML]{E8E8E8}22.71 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 13.87                         & 26.17                         & 8.36                          & \multicolumn{1}{c|}{17.51}                         & 16.27                         & 28.86                         & 10.15                         & \multicolumn{1}{c|}{20.13}                         & 16.01                         & 28.4                          & 8.84                          & 18.86                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}21.2  & \cellcolor[HTML]{E8E8E8}32.24 & \cellcolor[HTML]{E8E8E8}15.28 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}18.92} & \cellcolor[HTML]{E8E8E8}24.43 & \cellcolor[HTML]{E8E8E8}34.99 & \cellcolor[HTML]{E8E8E8}18.1  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.05} & \cellcolor[HTML]{E8E8E8}25.12 & \cellcolor[HTML]{E8E8E8}35.28 & \cellcolor[HTML]{E8E8E8}17.44 & \cellcolor[HTML]{E8E8E8}20.43 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 19.86                         & 33.02                         & 18.32                         & \multicolumn{1}{c|}{24.2}                          & 20.92                         & 34.67                         & 19.18                         & \multicolumn{1}{c|}{26}                            & 20.94                         & 34.47                         & 17.84                         & 25.59                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}22.06 & \cellcolor[HTML]{E8E8E8}33.15 & \cellcolor[HTML]{E8E8E8}17.4  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.13} & \cellcolor[HTML]{E8E8E8}23.87 & \cellcolor[HTML]{E8E8E8}34.52 & \cellcolor[HTML]{E8E8E8}18.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}23.25} & \cellcolor[HTML]{E8E8E8}24.37 & \cellcolor[HTML]{E8E8E8}34.78 & \cellcolor[HTML]{E8E8E8}18.1  & \cellcolor[HTML]{E8E8E8}21.53 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 18.25                         & 30.03                         & 15.83                         & \multicolumn{1}{c|}{23.73}                         & 20.94                         & 32.83                         & 18.21                         & \multicolumn{1}{c|}{26.81}                         & 21.04                         & 32.98                         & 16.93                         & 26.16                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}17.51 & \cellcolor[HTML]{E8E8E8}29.84 & \cellcolor[HTML]{E8E8E8}12.64 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}15.58} & \cellcolor[HTML]{E8E8E8}21.7  & \cellcolor[HTML]{E8E8E8}33.14 & \cellcolor[HTML]{E8E8E8}16.63 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}18.76} & \cellcolor[HTML]{E8E8E8}21.44 & \cellcolor[HTML]{E8E8E8}32.01 & \cellcolor[HTML]{E8E8E8}14.96 & \cellcolor[HTML]{E8E8E8}17.55 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 19.22                         & 32.19                         & 15.45                         & \multicolumn{1}{c|}{22.61}                         & 21.63                         & 33.97                         & 17.57                         & \multicolumn{1}{c|}{25.49}                         & 21.96                         & 34.74                         & 17.57                         & 25                            \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}17.25 & \cellcolor[HTML]{E8E8E8}28.11 & \cellcolor[HTML]{E8E8E8}14.37 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}18.58} & \cellcolor[HTML]{E8E8E8}20.63 & \cellcolor[HTML]{E8E8E8}31.27 & \cellcolor[HTML]{E8E8E8}17.5  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.84} & \cellcolor[HTML]{E8E8E8}20.25 & \cellcolor[HTML]{E8E8E8}30.74 & \cellcolor[HTML]{E8E8E8}16.23 & \cellcolor[HTML]{E8E8E8}19.17 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 16.33                         & 28.39                         & 13.13                         & \multicolumn{1}{c|}{16.92}                         & 17.32                         & 28.93                         & 14.44                         & \multicolumn{1}{c|}{18.28}                         & 17.41                         & 29.43                         & 13.79                         & 16.68                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}21.02 & \cellcolor[HTML]{E8E8E8}31.37 & \cellcolor[HTML]{E8E8E8}13.02 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}18.45} & \cellcolor[HTML]{E8E8E8}24.01 & \cellcolor[HTML]{E8E8E8}34.09 & \cellcolor[HTML]{E8E8E8}15.08 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.63} & \cellcolor[HTML]{E8E8E8}23.74 & \cellcolor[HTML]{E8E8E8}33.73 & \cellcolor[HTML]{E8E8E8}13.56 & \cellcolor[HTML]{E8E8E8}19.05 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 16.19                         & 28.87                         & 14.76                         & \multicolumn{1}{c|}{17.37}                         & 18.15                         & 30.37                         & 16.26                         & \multicolumn{1}{c|}{18.54}                         & 18.81                         & 30.78                         & 16.18                         & 18.65                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}13.97 & \cellcolor[HTML]{E8E8E8}28.35 & \cellcolor[HTML]{E8E8E8}9.55  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}23.21} & \cellcolor[HTML]{E8E8E8}16.31 & \cellcolor[HTML]{E8E8E8}31.32 & \cellcolor[HTML]{E8E8E8}11.49 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}25.76} & \cellcolor[HTML]{E8E8E8}15.72 & \cellcolor[HTML]{E8E8E8}30.44 & \cellcolor[HTML]{E8E8E8}9.91  & \cellcolor[HTML]{E8E8E8}25.13 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 17.89                         & 30.42                         & 13.95                         & \multicolumn{1}{c|}{20.41}                         & 20.39                         & 32.98                         & 16.05                         & \multicolumn{1}{c|}{22.31}                         & 20.5                          & 32.41                         & 15.1                          & 21.27                         \\ \hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Visual} (\textit{Image})}                                                                                                                                                                                                                                                                                                                                                                                                     \\ \cline{3-14} 
                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/I (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/I (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/I (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                          & \textbf{Languages}                                      & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \textbf{METEOR}                 \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}14.7  & \cellcolor[HTML]{E8E8E8}34.28 & \cellcolor[HTML]{E8E8E8}12.61 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}28.21} & \cellcolor[HTML]{E8E8E8}16.95 & \cellcolor[HTML]{E8E8E8}36.84 & \cellcolor[HTML]{E8E8E8}14.43 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}31.07} & \cellcolor[HTML]{E8E8E8}16.91 & \cellcolor[HTML]{E8E8E8}36.89 & \cellcolor[HTML]{E8E8E8}13.56 & \cellcolor[HTML]{E8E8E8}30.97 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 13.48                         & 27.68                         & 11.71                         & \multicolumn{1}{c|}{22.43}                         & 14.53                         & 28.9                          & 12.82                         & \multicolumn{1}{c|}{23.59}                         & 14.88                         & 29.05                         & 11.72                         & 23.27                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}15.27 & \cellcolor[HTML]{E8E8E8}30.49 & \cellcolor[HTML]{E8E8E8}12.98 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.33} & \cellcolor[HTML]{E8E8E8}16.85 & \cellcolor[HTML]{E8E8E8}31.83 & \cellcolor[HTML]{E8E8E8}14.41 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}29.33} & \cellcolor[HTML]{E8E8E8}16.8  & \cellcolor[HTML]{E8E8E8}31.77 & \cellcolor[HTML]{E8E8E8}13.37 & \cellcolor[HTML]{E8E8E8}28.75 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 14.06                         & 26.87                         & 8.82                          & \multicolumn{1}{c|}{18.08}                         & 15.48                         & 28.01                         & 10                            & \multicolumn{1}{c|}{19.79}                         & 15.92                         & 28.43                         & 9.52                          & 19.93                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}14.83 & \cellcolor[HTML]{E8E8E8}31.59 & \cellcolor[HTML]{E8E8E8}12.09 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}25.69} & \cellcolor[HTML]{E8E8E8}16.93 & \cellcolor[HTML]{E8E8E8}33.99 & \cellcolor[HTML]{E8E8E8}13.28 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.5}  & \cellcolor[HTML]{E8E8E8}15.39 & \cellcolor[HTML]{E8E8E8}31.73 & \cellcolor[HTML]{E8E8E8}11.57 & \cellcolor[HTML]{E8E8E8}26.41 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 17.3                          & 30.76                         & 10.84                         & \multicolumn{1}{c|}{19.67}                         & 19.14                         & 32.53                         & 12.25                         & \multicolumn{1}{c|}{19.86}                         & 19.41                         & 33.4                          & 11.87                         & 19.79                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}17.23 & \cellcolor[HTML]{E8E8E8}29.17 & \cellcolor[HTML]{E8E8E8}13.89 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}23.24} & \cellcolor[HTML]{E8E8E8}19.62 & \cellcolor[HTML]{E8E8E8}31.41 & \cellcolor[HTML]{E8E8E8}15.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}25.88} & \cellcolor[HTML]{E8E8E8}20.12 & \cellcolor[HTML]{E8E8E8}32.76 & \cellcolor[HTML]{E8E8E8}15.46 & \cellcolor[HTML]{E8E8E8}25.93 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 15.27                         & 30.12                         & 11.85                         & \multicolumn{1}{c|}{23.52}                         & 17.07                         & 31.93                         & 13.3                          & \multicolumn{1}{c|}{25.29}                         & 17.06                         & 32                            & 12.44                         & 25.01                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}18.37 & \cellcolor[HTML]{E8E8E8}32.49 & \cellcolor[HTML]{E8E8E8}14.48 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.88} & \cellcolor[HTML]{E8E8E8}20.64 & \cellcolor[HTML]{E8E8E8}34.62 & \cellcolor[HTML]{E8E8E8}16.46 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}25.17} & \cellcolor[HTML]{E8E8E8}20.91 & \cellcolor[HTML]{E8E8E8}34.86 & \cellcolor[HTML]{E8E8E8}15.45 & \cellcolor[HTML]{E8E8E8}24.39 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 14.14                         & 26.61                         & 8.53                          & \multicolumn{1}{c|}{17.72}                         & 16.57                         & 29.03                         & 10.41                         & \multicolumn{1}{c|}{20.34}                         & 16.27                         & 28.71                         & 9.22                          & 19.38                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}18.46 & \cellcolor[HTML]{E8E8E8}29.32 & \cellcolor[HTML]{E8E8E8}12.92 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}17.33} & \cellcolor[HTML]{E8E8E8}21.72 & \cellcolor[HTML]{E8E8E8}32.5  & \cellcolor[HTML]{E8E8E8}15.57 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}19.9}  & \cellcolor[HTML]{E8E8E8}23.14 & \cellcolor[HTML]{E8E8E8}33.97 & \cellcolor[HTML]{E8E8E8}15.48 & \cellcolor[HTML]{E8E8E8}19.47 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 15.96                         & 29.27                         & 14.43                         & \multicolumn{1}{c|}{20.76}                         & 20.2                          & 33.27                         & 18.38                         & \multicolumn{1}{c|}{24.99}                         & 21.61                         & 34.94                         & 18.72                         & 26.33                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}21.4  & \cellcolor[HTML]{E8E8E8}32.41 & \cellcolor[HTML]{E8E8E8}17.04 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.61} & \cellcolor[HTML]{E8E8E8}23.41 & \cellcolor[HTML]{E8E8E8}34.45 & \cellcolor[HTML]{E8E8E8}18.07 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.32} & \cellcolor[HTML]{E8E8E8}24.4  & \cellcolor[HTML]{E8E8E8}35.13 & \cellcolor[HTML]{E8E8E8}17.99 & \cellcolor[HTML]{E8E8E8}22.11 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 18.61                         & 30.78                         & 16.05                         & \multicolumn{1}{c|}{24.07}                         & 20.6                          & 32.59                         & 17.88                         & \multicolumn{1}{c|}{26.61}                         & 20.91                         & 32.97                         & 16.64                         & 25.93                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}17.91 & \cellcolor[HTML]{E8E8E8}30.15 & \cellcolor[HTML]{E8E8E8}12.8  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}15.27} & \cellcolor[HTML]{E8E8E8}19.77 & \cellcolor[HTML]{E8E8E8}31.48 & \cellcolor[HTML]{E8E8E8}14.71 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}17.88} & \cellcolor[HTML]{E8E8E8}20.55 & \cellcolor[HTML]{E8E8E8}31.69 & \cellcolor[HTML]{E8E8E8}14.67 & \cellcolor[HTML]{E8E8E8}16.72 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 18.19                         & 31.18                         & 14.8                          & \multicolumn{1}{c|}{22.47}                         & 21.76                         & 34.26                         & 17.79                         & \multicolumn{1}{c|}{25.89}                         & 21.15                         & 33.75                         & 16.28                         & 24.64                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}16.39 & \cellcolor[HTML]{E8E8E8}27.41 & \cellcolor[HTML]{E8E8E8}13.66 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}18.34} & \cellcolor[HTML]{E8E8E8}18.8  & \cellcolor[HTML]{E8E8E8}29.73 & \cellcolor[HTML]{E8E8E8}15.85 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}19.98} & \cellcolor[HTML]{E8E8E8}19.46 & \cellcolor[HTML]{E8E8E8}30.53 & \cellcolor[HTML]{E8E8E8}15.38 & \cellcolor[HTML]{E8E8E8}19.47 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 12.84                         & 25                            & 9.88                          & \multicolumn{1}{c|}{14.55}                         & 15.53                         & 27.6                          & 12.14                         & \multicolumn{1}{c|}{16.86}                         & 16.47                         & 28.48                         & 12.36                         & 16.55                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}18.98 & \cellcolor[HTML]{E8E8E8}29.72 & \cellcolor[HTML]{E8E8E8}11.63 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}17.38} & \cellcolor[HTML]{E8E8E8}21.83 & \cellcolor[HTML]{E8E8E8}32.36 & \cellcolor[HTML]{E8E8E8}13.6  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}19.51} & \cellcolor[HTML]{E8E8E8}22.84 & \cellcolor[HTML]{E8E8E8}33.4  & \cellcolor[HTML]{E8E8E8}12.97 & \cellcolor[HTML]{E8E8E8}18.8  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 12.97                         & 25.95                         & 11.5                          & \multicolumn{1}{c|}{14.65}                         & 15.02                         & 28.06                         & 13.3                          & \multicolumn{1}{c|}{16.64}                         & 16.16                         & 29                            & 13.15                         & 16.16                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}13.66 & \cellcolor[HTML]{E8E8E8}28.55 & \cellcolor[HTML]{E8E8E8}9.51  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}23.97} & \cellcolor[HTML]{E8E8E8}15.96 & \cellcolor[HTML]{E8E8E8}30.83 & \cellcolor[HTML]{E8E8E8}10.95 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.04} & \cellcolor[HTML]{E8E8E8}16.49 & \cellcolor[HTML]{E8E8E8}31.13 & \cellcolor[HTML]{E8E8E8}10.32 & \cellcolor[HTML]{E8E8E8}26.23 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 16.76                         & 29.14                         & 12.86                         & \multicolumn{1}{c|}{19.15}                         & 19.37                         & 31.6                          & 15.01                         & \multicolumn{1}{c|}{21.7}                          & 20.03                         & 32.2                          & 14.51                         & 21.24                         \\ \hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Text} (\textit{Caption})}                    \\ \cline{3-14} 
                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/C (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/C (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/C (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \textbf{METEOR}                 \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}20.34 & \cellcolor[HTML]{E8E8E8}40.42 & \cellcolor[HTML]{E8E8E8}17.08 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}35.45} & \cellcolor[HTML]{E8E8E8}21.31 & \cellcolor[HTML]{E8E8E8}41.5  & \cellcolor[HTML]{E8E8E8}18.08 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}36.56} & \cellcolor[HTML]{E8E8E8}21.57 & \cellcolor[HTML]{E8E8E8}41.73 & \cellcolor[HTML]{E8E8E8}18.34 & \cellcolor[HTML]{E8E8E8}36.94 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 12.18                         & 25.62                         & 9.88                          & \multicolumn{1}{c|}{21.72}                         & 12.55                         & 26.88                         & 10.18                         & \multicolumn{1}{c|}{21.56}                         & 12.98                         & 27.61                         & 10.21                         & 22.05                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}14.36 & \cellcolor[HTML]{E8E8E8}29.47 & \cellcolor[HTML]{E8E8E8}11.48 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.13} & \cellcolor[HTML]{E8E8E8}15.67 & \cellcolor[HTML]{E8E8E8}30.9  & \cellcolor[HTML]{E8E8E8}12.69 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.71} & \cellcolor[HTML]{E8E8E8}15.67 & \cellcolor[HTML]{E8E8E8}30.63 & \cellcolor[HTML]{E8E8E8}13.32 & \cellcolor[HTML]{E8E8E8}27.86 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 1.93                          & 12.67                         & 0.8                           & \multicolumn{1}{c|}{8.79}                          & 2.09                          & 12.77                         & 0.99                          & \multicolumn{1}{c|}{8.94}                          & 2.01                          & 12.73                         & 0.9                           & 8.73                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}15.99 & \cellcolor[HTML]{E8E8E8}32.64 & \cellcolor[HTML]{E8E8E8}12.27 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.65} & \cellcolor[HTML]{E8E8E8}16.86 & \cellcolor[HTML]{E8E8E8}33.81 & \cellcolor[HTML]{E8E8E8}13.35 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}28.14} & \cellcolor[HTML]{E8E8E8}17.56 & \cellcolor[HTML]{E8E8E8}34.43 & \cellcolor[HTML]{E8E8E8}13.21 & \cellcolor[HTML]{E8E8E8}28.83 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 0.41                          & 10.57                         & 0.01                          & \multicolumn{1}{c|}{21.54}                         & 0.35                          & 10.72                         & 0.02                          & \multicolumn{1}{c|}{21.43}                         & 0.46                          & 10.92                         & 0.02                          & 21.98                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}0.33  & \cellcolor[HTML]{E8E8E8}9.61  & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}5.91}  & \cellcolor[HTML]{E8E8E8}0.29  & \cellcolor[HTML]{E8E8E8}10.15 & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}5.79}  & \cellcolor[HTML]{E8E8E8}0.25  & \cellcolor[HTML]{E8E8E8}10.57 & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}6.07  \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 9.36                          & 23                            & 7.36                          & \multicolumn{1}{c|}{20.88}                         & 9.87                          & 23.82                         & 7.9                           & \multicolumn{1}{c|}{21.45}                         & 10.07                         & 24.09                         & 8                             & 21.78                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}11.03 & \cellcolor[HTML]{E8E8E8}24.5  & \cellcolor[HTML]{E8E8E8}8.03  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}13.56} & \cellcolor[HTML]{E8E8E8}12.64 & \cellcolor[HTML]{E8E8E8}25.99 & \cellcolor[HTML]{E8E8E8}8.98  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}15.11} & \cellcolor[HTML]{E8E8E8}12.65 & \cellcolor[HTML]{E8E8E8}25.69 & \cellcolor[HTML]{E8E8E8}8.93  & \cellcolor[HTML]{E8E8E8}14.33 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 1.23                          & 11.53                         & 0.3                           & \multicolumn{1}{c|}{8.12}                          & 1.38                          & 11.46                         & 0.2                           & \multicolumn{1}{c|}{8.02}                          & 1.41                          & 11.77                         & 0.19                          & 7.9                           \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}0.48  & \cellcolor[HTML]{E8E8E8}7.99  & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}7.07}  & \cellcolor[HTML]{E8E8E8}0.73  & \cellcolor[HTML]{E8E8E8}8.46  & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}7.39}  & \cellcolor[HTML]{E8E8E8}0.74  & \cellcolor[HTML]{E8E8E8}8.68  & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}6.84  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 0.75                          & 11.16                         & 0                             & \multicolumn{1}{c|}{5.01}                          & 0.84                          & 12.13                         & 0                             & \multicolumn{1}{c|}{4.65}                          & 0.81                          & 11.95                         & 0                             & 4.65                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}1.17  & \cellcolor[HTML]{E8E8E8}10.22 & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}6.15}  & \cellcolor[HTML]{E8E8E8}0.92  & \cellcolor[HTML]{E8E8E8}9.42  & \cellcolor[HTML]{E8E8E8}0.04  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}7.35}  & \cellcolor[HTML]{E8E8E8}1.1   & \cellcolor[HTML]{E8E8E8}10.04 & \cellcolor[HTML]{E8E8E8}0.04  & \cellcolor[HTML]{E8E8E8}7.34  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 0.29                          & 11.13                         & 0                             & \multicolumn{1}{c|}{6.85}                          & 0.31                          & 10.44                         & 0                             & \multicolumn{1}{c|}{6.65}                          & 0.46                          & 10.83                         & 0                             & 6.9                           \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}0.95  & \cellcolor[HTML]{E8E8E8}9.15  & \cellcolor[HTML]{E8E8E8}0.08  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.05}  & \cellcolor[HTML]{E8E8E8}1.28  & \cellcolor[HTML]{E8E8E8}9.73  & \cellcolor[HTML]{E8E8E8}0.04  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.96}  & \cellcolor[HTML]{E8E8E8}1.14  & \cellcolor[HTML]{E8E8E8}9.8   & \cellcolor[HTML]{E8E8E8}0.04  & \cellcolor[HTML]{E8E8E8}8.56  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 0.57                          & 10.31                         & 0                             & \multicolumn{1}{c|}{5.89}                          & 1.28                          & 11.39                         & 0                             & \multicolumn{1}{c|}{6.67}                          & 0.65                          & 10.73                         & 0                             & 6                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}1.41  & \cellcolor[HTML]{E8E8E8}11.94 & \cellcolor[HTML]{E8E8E8}0.05  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}9.28}  & \cellcolor[HTML]{E8E8E8}1.31  & \cellcolor[HTML]{E8E8E8}12.23 & \cellcolor[HTML]{E8E8E8}0.1   & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}9.07}  & \cellcolor[HTML]{E8E8E8}1.4   & \cellcolor[HTML]{E8E8E8}12.36 & \cellcolor[HTML]{E8E8E8}0.08  & \cellcolor[HTML]{E8E8E8}9.14  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 2.55                          & 12.5                          & 0                             & \multicolumn{1}{c|}{8.86}                          & 2.83                          & 12.62                         & 0.05                          & \multicolumn{1}{c|}{9.37}                          & 3.04                          & 13.22                         & 0                             & 9.33                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}0.4   & \cellcolor[HTML]{E8E8E8}9.15  & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.64}  & \cellcolor[HTML]{E8E8E8}0.39  & \cellcolor[HTML]{E8E8E8}9.02  & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.62}  & \cellcolor[HTML]{E8E8E8}0.34  & \cellcolor[HTML]{E8E8E8}9.12  & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}8.82  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 0.3                           & 10.03                         & 0.01                          & \multicolumn{1}{c|}{6.03}                          & 0.24                          & 9.96                          & 0.02                          & \multicolumn{1}{c|}{6.05}                          & 0.33                          & 10.08                         & 0.01                          & 6.06                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}11.25 & \cellcolor[HTML]{E8E8E8}25.73 & \cellcolor[HTML]{E8E8E8}6.89  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.68} & \cellcolor[HTML]{E8E8E8}12.52 & \cellcolor[HTML]{E8E8E8}27.09 & \cellcolor[HTML]{E8E8E8}7.9   & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.11} & \cellcolor[HTML]{E8E8E8}12.95 & \cellcolor[HTML]{E8E8E8}27.5  & \cellcolor[HTML]{E8E8E8}8.11  & \cellcolor[HTML]{E8E8E8}22.48 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 2.49                          & 12.72                         & 1.18                          & \multicolumn{1}{c|}{8.78}                          & 2.82                          & 13.07                         & 1.33                          & \multicolumn{1}{c|}{9.23}                          & 2.85                          & 13.21                         & 1.34                          & 9.1                           \\ \hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Visual} (\textit{Image})}                                                                                                                                                                                                                                                                                                                                                                                                     \\ \cline{3-14} 
                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/I (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/I (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/I (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \textbf{METEOR}                 \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}17.84 & \cellcolor[HTML]{E8E8E8}37.68 & \cellcolor[HTML]{E8E8E8}14.83 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}32.05} & \cellcolor[HTML]{E8E8E8}20.29 & \cellcolor[HTML]{E8E8E8}40.4  & \cellcolor[HTML]{E8E8E8}17.06 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}35.3}  & \cellcolor[HTML]{E8E8E8}21.12 & \cellcolor[HTML]{E8E8E8}41.18 & \cellcolor[HTML]{E8E8E8}17.94 & \cellcolor[HTML]{E8E8E8}36.42 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 10.49                         & 24.98                         & 7.72                          & \multicolumn{1}{c|}{19.46}                         & 11.02                         & 25.31                         & 9.19                          & \multicolumn{1}{c|}{20.38}                         & 11.95                         & 25.5                          & 9.88                          & 21.29                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}13.85 & \cellcolor[HTML]{E8E8E8}28.74 & \cellcolor[HTML]{E8E8E8}11.41 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}25.55} & \cellcolor[HTML]{E8E8E8}15.21 & \cellcolor[HTML]{E8E8E8}30.18 & \cellcolor[HTML]{E8E8E8}12.53 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.4}  & \cellcolor[HTML]{E8E8E8}15.2  & \cellcolor[HTML]{E8E8E8}30.04 & \cellcolor[HTML]{E8E8E8}12.54 & \cellcolor[HTML]{E8E8E8}27.45 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 1.82                          & 12.45                         & 0.94                          & \multicolumn{1}{c|}{8.61}                          & 2.03                          & 12.76                         & 0.94                          & \multicolumn{1}{c|}{8.63}                          & 2.02                          & 13.02                         & 0.97                          & 8.81                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}14.85 & \cellcolor[HTML]{E8E8E8}31.57 & \cellcolor[HTML]{E8E8E8}11.5  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}25.43} & \cellcolor[HTML]{E8E8E8}16.73 & \cellcolor[HTML]{E8E8E8}32.96 & \cellcolor[HTML]{E8E8E8}13.13 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}28.07} & \cellcolor[HTML]{E8E8E8}17.47 & \cellcolor[HTML]{E8E8E8}33.83 & \cellcolor[HTML]{E8E8E8}13.4  & \cellcolor[HTML]{E8E8E8}28.87 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 0.43                          & 10.58                         & 0.02                          & \multicolumn{1}{c|}{21.45}                         & 0.45                          & 10.92                         & 0.02                          & \multicolumn{1}{c|}{21.88}                         & 0.41                          & 10.94                         & 0.02                          & 21.68                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}0.19  & \cellcolor[HTML]{E8E8E8}10.53 & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}6.26}  & \cellcolor[HTML]{E8E8E8}0.25  & \cellcolor[HTML]{E8E8E8}10.48 & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}5.92}  & \cellcolor[HTML]{E8E8E8}0.36  & \cellcolor[HTML]{E8E8E8}10.62 & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}6.16  \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 8.5                           & 22.36                         & 6.63                          & \multicolumn{1}{c|}{19.83}                         & 9.43                          & 23.29                         & 7.55                          & \multicolumn{1}{c|}{21.08}                         & 9.79                          & 23.59                         & 7.82                          & 21.53                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}11.44 & \cellcolor[HTML]{E8E8E8}24.67 & \cellcolor[HTML]{E8E8E8}8.37  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}14.38} & \cellcolor[HTML]{E8E8E8}12.32 & \cellcolor[HTML]{E8E8E8}26.2  & \cellcolor[HTML]{E8E8E8}8.47  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}14.43} & \cellcolor[HTML]{E8E8E8}12.37 & \cellcolor[HTML]{E8E8E8}25.75 & \cellcolor[HTML]{E8E8E8}8.58  & \cellcolor[HTML]{E8E8E8}14.92 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 1.25                          & 11.27                         & 0.38                          & \multicolumn{1}{c|}{7.79}                          & 1.17                          & 11.31                         & 0.2                           & \multicolumn{1}{c|}{7.72}                          & 1.29                          & 11.79                         & 0.58                          & 8.08                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}0.58  & \cellcolor[HTML]{E8E8E8}8.35  & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}5.78}  & \cellcolor[HTML]{E8E8E8}0.67  & \cellcolor[HTML]{E8E8E8}8.57  & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}6.06}  & \cellcolor[HTML]{E8E8E8}0.67  & \cellcolor[HTML]{E8E8E8}7.84  & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}7.9   \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 0.83                          & 12.46                         & 0                             & \multicolumn{1}{c|}{4.52}                          & 0.78                          & 11.96                         & 0                             & \multicolumn{1}{c|}{4.6}                           & 0.79                          & 12.23                         & 0                             & 4.56                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}1.12  & \cellcolor[HTML]{E8E8E8}10.14 & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}5.76}  & \cellcolor[HTML]{E8E8E8}1.21  & \cellcolor[HTML]{E8E8E8}10.56 & \cellcolor[HTML]{E8E8E8}0.01  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}6.58}  & \cellcolor[HTML]{E8E8E8}1.12  & \cellcolor[HTML]{E8E8E8}9.49  & \cellcolor[HTML]{E8E8E8}0.05  & \cellcolor[HTML]{E8E8E8}7.82  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 0.52                          & 11.09                         & 0                             & \multicolumn{1}{c|}{6.94}                          & 0.42                          & 11                            & 0                             & \multicolumn{1}{c|}{7.05}                          & 0.41                          & 10.91                         & 0                             & 6.99                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}1.39  & \cellcolor[HTML]{E8E8E8}9.79  & \cellcolor[HTML]{E8E8E8}0.07  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}9.03}  & \cellcolor[HTML]{E8E8E8}1.09  & \cellcolor[HTML]{E8E8E8}9.59  & \cellcolor[HTML]{E8E8E8}0.07  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.5}   & \cellcolor[HTML]{E8E8E8}1.16  & \cellcolor[HTML]{E8E8E8}9.44  & \cellcolor[HTML]{E8E8E8}0.03  & \cellcolor[HTML]{E8E8E8}8.53  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 0.78                          & 10.71                         & 0                             & \multicolumn{1}{c|}{6.04}                          & 0.82                          & 10.57                         & 0                             & \multicolumn{1}{c|}{5.81}                          & 1.22                          & 10.84                         & 0.02                          & 6.35                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}1.36  & \cellcolor[HTML]{E8E8E8}11.91 & \cellcolor[HTML]{E8E8E8}0.06  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.96}  & \cellcolor[HTML]{E8E8E8}1.33  & \cellcolor[HTML]{E8E8E8}11.94 & \cellcolor[HTML]{E8E8E8}0.14  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.59}  & \cellcolor[HTML]{E8E8E8}1.5   & \cellcolor[HTML]{E8E8E8}12.2  & \cellcolor[HTML]{E8E8E8}0.12  & \cellcolor[HTML]{E8E8E8}8.6   \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 2.77                          & 12.8                          & 0.15                          & \multicolumn{1}{c|}{8.91}                          & 3.04                          & 12.82                         & 0.11                          & \multicolumn{1}{c|}{9.38}                          & 3.25                          & 12.93                         & 0.14                          & 9.38                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}0.41  & \cellcolor[HTML]{E8E8E8}8.94  & \cellcolor[HTML]{E8E8E8}0.05  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.62}  & \cellcolor[HTML]{E8E8E8}0.61  & \cellcolor[HTML]{E8E8E8}8.99  & \cellcolor[HTML]{E8E8E8}0.06  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}9}     & \cellcolor[HTML]{E8E8E8}0.49  & \cellcolor[HTML]{E8E8E8}9.16  & \cellcolor[HTML]{E8E8E8}0.06  & \cellcolor[HTML]{E8E8E8}8.85  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 0.35                          & 10.02                         & 0.01                          & \multicolumn{1}{c|}{5.67}                          & 0.31                          & 10.06                         & 0.02                          & \multicolumn{1}{c|}{5.85}                          & 0.41                          & 10.05                         & 0.03                          & 6.09                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}11.44 & \cellcolor[HTML]{E8E8E8}25.27 & \cellcolor[HTML]{E8E8E8}7.26  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.65} & \cellcolor[HTML]{E8E8E8}12.33 & \cellcolor[HTML]{E8E8E8}26.86 & \cellcolor[HTML]{E8E8E8}7.94  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.21} & \cellcolor[HTML]{E8E8E8}13.39 & \cellcolor[HTML]{E8E8E8}28.22 & \cellcolor[HTML]{E8E8E8}8.12  & \cellcolor[HTML]{E8E8E8}22.51 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 2.63                          & 12.88                         & 1.26                          & \multicolumn{1}{c|}{8.7}                           & 2.78                          & 13.11                         & 1.31                          & \multicolumn{1}{c|}{8.91}                          & 2.93                          & 13.14                         & 1.36                          & 9.28                          \\ \hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Text} (\textit{Caption})}                                                                                                                                                                                                                                                                                                                                                                                                      \\ \cline{3-14} 

                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/C (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/C (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/C (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \textbf{\fo}                   \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}51.85 & \cellcolor[HTML]{E8E8E8}44.4  & \cellcolor[HTML]{E8E8E8}54.8  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}57.81} & \cellcolor[HTML]{E8E8E8}53.31 & \cellcolor[HTML]{E8E8E8}45.6  & \cellcolor[HTML]{E8E8E8}55.93 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}59.05} & \cellcolor[HTML]{E8E8E8}47.46 & \cellcolor[HTML]{E8E8E8}40.78 & \cellcolor[HTML]{E8E8E8}48.24 & \cellcolor[HTML]{E8E8E8}51.25 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 54.83                         & 49.46                         & 53.2                          & \multicolumn{1}{c|}{53.13}                         & 55.08                         & 51.58                         & 54.25                         & \multicolumn{1}{c|}{56.42}                         & 50.32                         & 49.19                         & 47.85                         & 51.73                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}56.67 & \cellcolor[HTML]{E8E8E8}54.15 & \cellcolor[HTML]{E8E8E8}56.63 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}58.93} & \cellcolor[HTML]{E8E8E8}59.23 & \cellcolor[HTML]{E8E8E8}56.54 & \cellcolor[HTML]{E8E8E8}58.88 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}61.26} & \cellcolor[HTML]{E8E8E8}55.26 & \cellcolor[HTML]{E8E8E8}52.66 & \cellcolor[HTML]{E8E8E8}53.76 & \cellcolor[HTML]{E8E8E8}56.75 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 56.99                         & 51.71                         & 56.12                         & \multicolumn{1}{c|}{58.38}                         & 59.42                         & 53.82                         & 58.94                         & \multicolumn{1}{c|}{61.22}                         & 57.28                         & 52.25                         & 55.6                          & 58.4                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}48.81 & \cellcolor[HTML]{E8E8E8}39.6  & \cellcolor[HTML]{E8E8E8}51.03 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}50.41} & \cellcolor[HTML]{E8E8E8}50.91 & \cellcolor[HTML]{E8E8E8}42.55 & \cellcolor[HTML]{E8E8E8}51.03 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}52.95} & \cellcolor[HTML]{E8E8E8}47.45 & \cellcolor[HTML]{E8E8E8}40.16 & \cellcolor[HTML]{E8E8E8}48.75 & \cellcolor[HTML]{E8E8E8}51.44 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 48.37                         & 46.05                         & 47.92                         & \multicolumn{1}{c|}{48.98}                         & 49.92                         & 49.43                         & 50.51                         & \multicolumn{1}{c|}{50.47}                         & 48.57                         & 48.98                         & 47.84                         & 50.12                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}45.37 & \cellcolor[HTML]{E8E8E8}42.35 & \cellcolor[HTML]{E8E8E8}45.21 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}44.53} & \cellcolor[HTML]{E8E8E8}48.61 & \cellcolor[HTML]{E8E8E8}48.45 & \cellcolor[HTML]{E8E8E8}48.65 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}50.45} & \cellcolor[HTML]{E8E8E8}40.15 & \cellcolor[HTML]{E8E8E8}39.55 & \cellcolor[HTML]{E8E8E8}38.88 & \cellcolor[HTML]{E8E8E8}40.03 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 51.84                         & 46.82                         & 52.13                         & \multicolumn{1}{c|}{53.17}                         & 53.78                         & 49.71                         & 54.03                         & \multicolumn{1}{c|}{55.97}                         & 49.5                          & 46.22                         & 48.7                          & 51.39                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}57.45 & \cellcolor[HTML]{E8E8E8}49.51 & \cellcolor[HTML]{E8E8E8}54.4  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}56.64} & \cellcolor[HTML]{E8E8E8}57.36 & \cellcolor[HTML]{E8E8E8}51.48 & \cellcolor[HTML]{E8E8E8}55.05 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}57.75} & \cellcolor[HTML]{E8E8E8}54.72 & \cellcolor[HTML]{E8E8E8}48.19 & \cellcolor[HTML]{E8E8E8}51.22 & \cellcolor[HTML]{E8E8E8}53.06 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 53.32                         & 50.8                          & 52.78                         & \multicolumn{1}{c|}{54.66}                         & 56.37                         & 52.42                         & 55                            & \multicolumn{1}{c|}{56.86}                         & 53.13                         & 51.01                         & 50.91                         & 54.25                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}55.79 & \cellcolor[HTML]{E8E8E8}48.41 & \cellcolor[HTML]{E8E8E8}55.37 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}56.33} & \cellcolor[HTML]{E8E8E8}56.6  & \cellcolor[HTML]{E8E8E8}50.46 & \cellcolor[HTML]{E8E8E8}57.81 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}58.51} & \cellcolor[HTML]{E8E8E8}48.51 & \cellcolor[HTML]{E8E8E8}42.59 & \cellcolor[HTML]{E8E8E8}51.12 & \cellcolor[HTML]{E8E8E8}51.12 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 58.53                         & 48.34                         & 57.92                         & \multicolumn{1}{c|}{59.8}                          & 57.68                         & 50.28                         & 59.45                         & \multicolumn{1}{c|}{61.13}                         & 48.84                         & 40.56                         & 50.08                         & 52.96                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}55.4  & \cellcolor[HTML]{E8E8E8}47.87 & \cellcolor[HTML]{E8E8E8}54.49 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}56.46} & \cellcolor[HTML]{E8E8E8}57.68 & \cellcolor[HTML]{E8E8E8}48.07 & \cellcolor[HTML]{E8E8E8}57.07 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}58.13} & \cellcolor[HTML]{E8E8E8}51.69 & \cellcolor[HTML]{E8E8E8}44.52 & \cellcolor[HTML]{E8E8E8}49.02 & \cellcolor[HTML]{E8E8E8}51.09 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 52.57                         & 46.28                         & 51.63                         & \multicolumn{1}{c|}{53.04}                         & 55.23                         & 49.52                         & 54.38                         & \multicolumn{1}{c|}{55.22}                         & 49.84                         & 45.6                          & 46.57                         & 49.62                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}32.91 & \cellcolor[HTML]{E8E8E8}27.4  & \cellcolor[HTML]{E8E8E8}28.88 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}29.57} & \cellcolor[HTML]{E8E8E8}35.51 & \cellcolor[HTML]{E8E8E8}30.05 & \cellcolor[HTML]{E8E8E8}32.21 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}31.79} & \cellcolor[HTML]{E8E8E8}29.66 & \cellcolor[HTML]{E8E8E8}26.9  & \cellcolor[HTML]{E8E8E8}27.86 & \cellcolor[HTML]{E8E8E8}27.59 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 44.29                         & 42.5                          & 43.57                         & \multicolumn{1}{c|}{44.87}                         & 50.09                         & 45.02                         & 48.34                         & \multicolumn{1}{c|}{49.36}                         & 34.45                         & 31.71                         & 32.83                         & 34.27                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}33.73 & \cellcolor[HTML]{E8E8E8}33.05 & \cellcolor[HTML]{E8E8E8}33.2  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}33.77} & \cellcolor[HTML]{E8E8E8}37.61 & \cellcolor[HTML]{E8E8E8}36.58 & \cellcolor[HTML]{E8E8E8}35.81 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}37.03} & \cellcolor[HTML]{E8E8E8}33.17 & \cellcolor[HTML]{E8E8E8}33.41 & \cellcolor[HTML]{E8E8E8}31.51 & \cellcolor[HTML]{E8E8E8}33.52 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 38.32                         & 37.72                         & 36.86                         & \multicolumn{1}{c|}{37.87}                         & 42.96                         & 40.58                         & 41.74                         & \multicolumn{1}{c|}{42.09}                         & 34.61                         & 34.35                         & 33.52                         & 34.1                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}44.97 & \cellcolor[HTML]{E8E8E8}41.16 & \cellcolor[HTML]{E8E8E8}44.78 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}45.29} & \cellcolor[HTML]{E8E8E8}46.6  & \cellcolor[HTML]{E8E8E8}43.39 & \cellcolor[HTML]{E8E8E8}46.28 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}47.53} & \cellcolor[HTML]{E8E8E8}41.29 & \cellcolor[HTML]{E8E8E8}38.76 & \cellcolor[HTML]{E8E8E8}40.85 & \cellcolor[HTML]{E8E8E8}42.77 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 36.24                         & 31.08                         & 32.12                         & \multicolumn{1}{c|}{33.79}                         & 38.76                         & 31.92                         & 34.08                         & \multicolumn{1}{c|}{34.24}                         & 30.53                         & 24.25                         & 26.61                         & 27.15                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}53.01 & \cellcolor[HTML]{E8E8E8}45.95 & \cellcolor[HTML]{E8E8E8}53.21 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}53.86} & \cellcolor[HTML]{E8E8E8}55.18 & \cellcolor[HTML]{E8E8E8}47.72 & \cellcolor[HTML]{E8E8E8}54.64 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}55.96} & \cellcolor[HTML]{E8E8E8}52.6  & \cellcolor[HTML]{E8E8E8}46.66 & \cellcolor[HTML]{E8E8E8}51.71 & \cellcolor[HTML]{E8E8E8}54.28 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 47.43                         & 42.31                         & 46.09                         & \multicolumn{1}{c|}{47.38}                         & 49.82                         & 44.42                         & 48.6                          & \multicolumn{1}{c|}{49.66}                         & 43.31                         & 39.12                         & 41.83                         & 43.52                         \\ \hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Visual} (\textit{Image})}                                                                                                                                                                                                                                                                                                                                                                                                     \\ \cline{3-14} 
                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/I (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/I (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/I (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \textbf{\fo}                   \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}49.82 & \cellcolor[HTML]{E8E8E8}42.2  & \cellcolor[HTML]{E8E8E8}52.67 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}54.9}  & \cellcolor[HTML]{E8E8E8}53.21 & \cellcolor[HTML]{E8E8E8}45.63 & \cellcolor[HTML]{E8E8E8}56.25 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}59.09} & \cellcolor[HTML]{E8E8E8}47.04 & \cellcolor[HTML]{E8E8E8}40.41 & \cellcolor[HTML]{E8E8E8}47.7  & \cellcolor[HTML]{E8E8E8}50.73 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 55.85                         & 50.38                         & 53.97                         & \multicolumn{1}{c|}{56.98}                         & 55.33                         & 53.16                         & 56.88                         & \multicolumn{1}{c|}{58.28}                         & 50.18                         & 50.1                          & 49.07                         & 51.88                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}58.84 & \cellcolor[HTML]{E8E8E8}55.49 & \cellcolor[HTML]{E8E8E8}58.26 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}61.33} & \cellcolor[HTML]{E8E8E8}60.55 & \cellcolor[HTML]{E8E8E8}57.4  & \cellcolor[HTML]{E8E8E8}59.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}62.72} & \cellcolor[HTML]{E8E8E8}56.54 & \cellcolor[HTML]{E8E8E8}52.07 & \cellcolor[HTML]{E8E8E8}54.78 & \cellcolor[HTML]{E8E8E8}57.75 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 58.58                         & 52.15                         & 57.41                         & \multicolumn{1}{c|}{59.42}                         & 60.61                         & 55.34                         & 60.55                         & \multicolumn{1}{c|}{62.33}                         & 57.71                         & 52.25                         & 56.18                         & 58.92                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}48.93 & \cellcolor[HTML]{E8E8E8}42.99 & \cellcolor[HTML]{E8E8E8}52.08 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}53.53} & \cellcolor[HTML]{E8E8E8}51.42 & \cellcolor[HTML]{E8E8E8}41.8  & \cellcolor[HTML]{E8E8E8}53.36 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}53.42} & \cellcolor[HTML]{E8E8E8}47.39 & \cellcolor[HTML]{E8E8E8}40.85 & \cellcolor[HTML]{E8E8E8}49.3  & \cellcolor[HTML]{E8E8E8}50.15 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 48.32                         & 47.7                          & 49.3                          & \multicolumn{1}{c|}{49.54}                         & 50.84                         & 49.55                         & 50.15                         & \multicolumn{1}{c|}{52.09}                         & 48.45                         & 49.44                         & 47.96                         & 50.55                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}49.24 & \cellcolor[HTML]{E8E8E8}47.33 & \cellcolor[HTML]{E8E8E8}49.11 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}49.99} & \cellcolor[HTML]{E8E8E8}50.35 & \cellcolor[HTML]{E8E8E8}49.2  & \cellcolor[HTML]{E8E8E8}49.7  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.32} & \cellcolor[HTML]{E8E8E8}40.41 & \cellcolor[HTML]{E8E8E8}40.43 & \cellcolor[HTML]{E8E8E8}40.74 & \cellcolor[HTML]{E8E8E8}42.25 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 52.8                          & 48.32                         & 53.26                         & \multicolumn{1}{c|}{55.1}                          & 54.62                         & 50.3                          & 55.26                         & \multicolumn{1}{c|}{57.04}                         & 49.67                         & 46.51                         & 49.39                         & 51.75                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}57.79 & \cellcolor[HTML]{E8E8E8}49.68 & \cellcolor[HTML]{E8E8E8}56.25 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}57.04} & \cellcolor[HTML]{E8E8E8}59.92 & \cellcolor[HTML]{E8E8E8}53.68 & \cellcolor[HTML]{E8E8E8}59.49 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}61.39} & \cellcolor[HTML]{E8E8E8}52.99 & \cellcolor[HTML]{E8E8E8}48.05 & \cellcolor[HTML]{E8E8E8}50.54 & \cellcolor[HTML]{E8E8E8}52.2  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 55.81                         & 51.9                          & 54.16                         & \multicolumn{1}{c|}{56.48}                         & 56.79                         & 53.32                         & 56.84                         & \multicolumn{1}{c|}{58.05}                         & 54.55                         & 51.58                         & 50.92                         & 55.3                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}53.4  & \cellcolor[HTML]{E8E8E8}46.41 & \cellcolor[HTML]{E8E8E8}52.71 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}54.27} & \cellcolor[HTML]{E8E8E8}57.27 & \cellcolor[HTML]{E8E8E8}49.52 & \cellcolor[HTML]{E8E8E8}56.72 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}58.07} & \cellcolor[HTML]{E8E8E8}47.96 & \cellcolor[HTML]{E8E8E8}41.81 & \cellcolor[HTML]{E8E8E8}48.98 & \cellcolor[HTML]{E8E8E8}49.39 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 58.82                         & 50.58                         & 58.76                         & \multicolumn{1}{c|}{61}                            & 60.56                         & 52.41                         & 59.94                         & \multicolumn{1}{c|}{62.35}                         & 48.87                         & 42.13                         & 48.87                         & 51.47                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}56.83 & \cellcolor[HTML]{E8E8E8}48.17 & \cellcolor[HTML]{E8E8E8}55.12 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}56.92} & \cellcolor[HTML]{E8E8E8}58.42 & \cellcolor[HTML]{E8E8E8}50.38 & \cellcolor[HTML]{E8E8E8}58.29 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}60.85} & \cellcolor[HTML]{E8E8E8}52.13 & \cellcolor[HTML]{E8E8E8}44.83 & \cellcolor[HTML]{E8E8E8}49.17 & \cellcolor[HTML]{E8E8E8}52.93 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 55.14                         & 49.2                          & 54.23                         & \multicolumn{1}{c|}{54.94}                         & 57.56                         & 51.59                         & 56.11                         & \multicolumn{1}{c|}{57.85}                         & 50.69                         & 45.29                         & 47.45                         & 49.93                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}35.7  & \cellcolor[HTML]{E8E8E8}28    & \cellcolor[HTML]{E8E8E8}31.12 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}30.93} & \cellcolor[HTML]{E8E8E8}37.26 & \cellcolor[HTML]{E8E8E8}30.22 & \cellcolor[HTML]{E8E8E8}32.18 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}32.04} & \cellcolor[HTML]{E8E8E8}29    & \cellcolor[HTML]{E8E8E8}24.46 & \cellcolor[HTML]{E8E8E8}25.78 & \cellcolor[HTML]{E8E8E8}26.39 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 48.36                         & 46.74                         & 48.41                         & \multicolumn{1}{c|}{49.67}                         & 50.66                         & 48.23                         & 50.81                         & \multicolumn{1}{c|}{52.15}                         & 36.62                         & 32.99                         & 33.74                         & 35.91                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}36.61 & \cellcolor[HTML]{E8E8E8}36.61 & \cellcolor[HTML]{E8E8E8}37.03 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}37.17} & \cellcolor[HTML]{E8E8E8}39    & \cellcolor[HTML]{E8E8E8}40.39 & \cellcolor[HTML]{E8E8E8}39.38 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}40.66} & \cellcolor[HTML]{E8E8E8}31.78 & \cellcolor[HTML]{E8E8E8}32.29 & \cellcolor[HTML]{E8E8E8}31.7  & \cellcolor[HTML]{E8E8E8}31.59 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 36.4                          & 34.89                         & 34.64                         & \multicolumn{1}{c|}{35.13}                         & 41.41                         & 39.51                         & 41.03                         & \multicolumn{1}{c|}{40.37}                         & 32.17                         & 31.31                         & 30.85                         & 31.46                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}42.99 & \cellcolor[HTML]{E8E8E8}40.04 & \cellcolor[HTML]{E8E8E8}43.35 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}44.02} & \cellcolor[HTML]{E8E8E8}48.22 & \cellcolor[HTML]{E8E8E8}44.17 & \cellcolor[HTML]{E8E8E8}46.89 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}49.68} & \cellcolor[HTML]{E8E8E8}42.28 & \cellcolor[HTML]{E8E8E8}38.42 & \cellcolor[HTML]{E8E8E8}40.35 & \cellcolor[HTML]{E8E8E8}43.05 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 31.27                         & 26.2                          & 28.17                         & \multicolumn{1}{c|}{27.62}                         & 37.83                         & 30.22                         & 32.91                         & \multicolumn{1}{c|}{32.99}                         & 32                            & 27.44                         & 28.97                         & 28.08                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}55.41 & \cellcolor[HTML]{E8E8E8}48.22 & \cellcolor[HTML]{E8E8E8}55.08 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}55.77} & \cellcolor[HTML]{E8E8E8}57.14 & \cellcolor[HTML]{E8E8E8}50.57 & \cellcolor[HTML]{E8E8E8}57.09 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}58.57} & \cellcolor[HTML]{E8E8E8}54.39 & \cellcolor[HTML]{E8E8E8}48.33 & \cellcolor[HTML]{E8E8E8}53.69 & \cellcolor[HTML]{E8E8E8}56.29 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 48.04                         & 42.82                         & 46.85                         & \multicolumn{1}{c|}{47.77}                         & 50.93                         & 45.71                         & 49.82                         & \multicolumn{1}{c|}{51.16}                         & 43.49                         & 39.15                         & 41.62                         & 43.38                         \\ \hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Text} (\textit{Caption})}                                                                           \\ \cline{3-14} 

                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/C (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/C (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/C (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \textbf{\fo}                   \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}51.85 & \cellcolor[HTML]{E8E8E8}44.4  & \cellcolor[HTML]{E8E8E8}54.8  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}57.81} & \cellcolor[HTML]{E8E8E8}53.31 & \cellcolor[HTML]{E8E8E8}45.6  & \cellcolor[HTML]{E8E8E8}55.93 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}59.05} & \cellcolor[HTML]{E8E8E8}47.46 & \cellcolor[HTML]{E8E8E8}40.78 & \cellcolor[HTML]{E8E8E8}48.24 & \cellcolor[HTML]{E8E8E8}51.25 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 54.83                         & 49.46                         & 53.2                          & \multicolumn{1}{c|}{53.13}                         & 55.08                         & 51.58                         & 54.25                         & \multicolumn{1}{c|}{56.42}                         & 50.32                         & 49.19                         & 47.85                         & 51.73                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}56.67 & \cellcolor[HTML]{E8E8E8}54.15 & \cellcolor[HTML]{E8E8E8}56.63 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}58.93} & \cellcolor[HTML]{E8E8E8}59.23 & \cellcolor[HTML]{E8E8E8}56.54 & \cellcolor[HTML]{E8E8E8}58.88 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}61.26} & \cellcolor[HTML]{E8E8E8}55.26 & \cellcolor[HTML]{E8E8E8}52.66 & \cellcolor[HTML]{E8E8E8}53.76 & \cellcolor[HTML]{E8E8E8}56.75 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 56.99                         & 51.71                         & 56.12                         & \multicolumn{1}{c|}{58.38}                         & 59.42                         & 53.82                         & 58.94                         & \multicolumn{1}{c|}{61.22}                         & 57.28                         & 52.25                         & 55.6                          & 58.4                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}48.81 & \cellcolor[HTML]{E8E8E8}39.6  & \cellcolor[HTML]{E8E8E8}51.03 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}50.41} & \cellcolor[HTML]{E8E8E8}50.91 & \cellcolor[HTML]{E8E8E8}42.55 & \cellcolor[HTML]{E8E8E8}51.03 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}52.95} & \cellcolor[HTML]{E8E8E8}47.45 & \cellcolor[HTML]{E8E8E8}40.16 & \cellcolor[HTML]{E8E8E8}48.75 & \cellcolor[HTML]{E8E8E8}51.44 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 48.37                         & 46.05                         & 47.92                         & \multicolumn{1}{c|}{48.98}                         & 49.92                         & 49.43                         & 50.51                         & \multicolumn{1}{c|}{50.47}                         & 48.57                         & 48.98                         & 47.84                         & 50.12                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}45.37 & \cellcolor[HTML]{E8E8E8}42.35 & \cellcolor[HTML]{E8E8E8}45.21 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}44.53} & \cellcolor[HTML]{E8E8E8}48.61 & \cellcolor[HTML]{E8E8E8}48.45 & \cellcolor[HTML]{E8E8E8}48.65 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}50.45} & \cellcolor[HTML]{E8E8E8}40.15 & \cellcolor[HTML]{E8E8E8}39.55 & \cellcolor[HTML]{E8E8E8}38.88 & \cellcolor[HTML]{E8E8E8}40.03 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 51.84                         & 46.82                         & 52.13                         & \multicolumn{1}{c|}{53.17}                         & 53.78                         & 49.71                         & 54.03                         & \multicolumn{1}{c|}{55.97}                         & 49.5                          & 46.22                         & 48.7                          & 51.39                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}57.45 & \cellcolor[HTML]{E8E8E8}49.51 & \cellcolor[HTML]{E8E8E8}54.4  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}56.64} & \cellcolor[HTML]{E8E8E8}57.36 & \cellcolor[HTML]{E8E8E8}51.48 & \cellcolor[HTML]{E8E8E8}55.05 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}57.75} & \cellcolor[HTML]{E8E8E8}54.72 & \cellcolor[HTML]{E8E8E8}48.19 & \cellcolor[HTML]{E8E8E8}51.22 & \cellcolor[HTML]{E8E8E8}53.06 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 53.32                         & 50.8                          & 52.78                         & \multicolumn{1}{c|}{54.66}                         & 56.37                         & 52.42                         & 55                            & \multicolumn{1}{c|}{56.86}                         & 53.13                         & 51.01                         & 50.91                         & 54.25                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}55.79 & \cellcolor[HTML]{E8E8E8}48.41 & \cellcolor[HTML]{E8E8E8}55.37 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}56.33} & \cellcolor[HTML]{E8E8E8}56.6  & \cellcolor[HTML]{E8E8E8}50.46 & \cellcolor[HTML]{E8E8E8}57.81 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}58.51} & \cellcolor[HTML]{E8E8E8}48.51 & \cellcolor[HTML]{E8E8E8}42.59 & \cellcolor[HTML]{E8E8E8}51.12 & \cellcolor[HTML]{E8E8E8}51.12 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 58.53                         & 48.34                         & 57.92                         & \multicolumn{1}{c|}{59.8}                          & 57.68                         & 50.28                         & 59.45                         & \multicolumn{1}{c|}{61.13}                         & 48.84                         & 40.56                         & 50.08                         & 52.96                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}55.4  & \cellcolor[HTML]{E8E8E8}47.87 & \cellcolor[HTML]{E8E8E8}54.49 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}56.46} & \cellcolor[HTML]{E8E8E8}57.68 & \cellcolor[HTML]{E8E8E8}48.07 & \cellcolor[HTML]{E8E8E8}57.07 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}58.13} & \cellcolor[HTML]{E8E8E8}51.69 & \cellcolor[HTML]{E8E8E8}44.52 & \cellcolor[HTML]{E8E8E8}49.02 & \cellcolor[HTML]{E8E8E8}51.09 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 52.57                         & 46.28                         & 51.63                         & \multicolumn{1}{c|}{53.04}                         & 55.23                         & 49.52                         & 54.38                         & \multicolumn{1}{c|}{55.22}                         & 49.84                         & 45.6                          & 46.57                         & 49.62                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}32.91 & \cellcolor[HTML]{E8E8E8}27.4  & \cellcolor[HTML]{E8E8E8}28.88 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}29.57} & \cellcolor[HTML]{E8E8E8}35.51 & \cellcolor[HTML]{E8E8E8}30.05 & \cellcolor[HTML]{E8E8E8}32.21 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}31.79} & \cellcolor[HTML]{E8E8E8}29.66 & \cellcolor[HTML]{E8E8E8}26.9  & \cellcolor[HTML]{E8E8E8}27.86 & \cellcolor[HTML]{E8E8E8}27.59 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 44.29                         & 42.5                          & 43.57                         & \multicolumn{1}{c|}{44.87}                         & 50.09                         & 45.02                         & 48.34                         & \multicolumn{1}{c|}{49.36}                         & 34.45                         & 31.71                         & 32.83                         & 34.27                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}33.73 & \cellcolor[HTML]{E8E8E8}33.05 & \cellcolor[HTML]{E8E8E8}33.2  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}33.77} & \cellcolor[HTML]{E8E8E8}37.61 & \cellcolor[HTML]{E8E8E8}36.58 & \cellcolor[HTML]{E8E8E8}35.81 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}37.03} & \cellcolor[HTML]{E8E8E8}33.17 & \cellcolor[HTML]{E8E8E8}33.41 & \cellcolor[HTML]{E8E8E8}31.51 & \cellcolor[HTML]{E8E8E8}33.52 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 38.32                         & 37.72                         & 36.86                         & \multicolumn{1}{c|}{37.87}                         & 42.96                         & 40.58                         & 41.74                         & \multicolumn{1}{c|}{42.09}                         & 34.61                         & 34.35                         & 33.52                         & 34.1                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}44.97 & \cellcolor[HTML]{E8E8E8}41.16 & \cellcolor[HTML]{E8E8E8}44.78 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}45.29} & \cellcolor[HTML]{E8E8E8}46.6  & \cellcolor[HTML]{E8E8E8}43.39 & \cellcolor[HTML]{E8E8E8}46.28 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}47.53} & \cellcolor[HTML]{E8E8E8}41.29 & \cellcolor[HTML]{E8E8E8}38.76 & \cellcolor[HTML]{E8E8E8}40.85 & \cellcolor[HTML]{E8E8E8}42.77 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 36.24                         & 31.08                         & 32.12                         & \multicolumn{1}{c|}{33.79}                         & 38.76                         & 31.92                         & 34.08                         & \multicolumn{1}{c|}{34.24}                         & 30.53                         & 24.25                         & 26.61                         & 27.15                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}53.01 & \cellcolor[HTML]{E8E8E8}45.95 & \cellcolor[HTML]{E8E8E8}53.21 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}53.86} & \cellcolor[HTML]{E8E8E8}55.18 & \cellcolor[HTML]{E8E8E8}47.72 & \cellcolor[HTML]{E8E8E8}54.64 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}55.96} & \cellcolor[HTML]{E8E8E8}52.6  & \cellcolor[HTML]{E8E8E8}46.66 & \cellcolor[HTML]{E8E8E8}51.71 & \cellcolor[HTML]{E8E8E8}54.28 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 47.43                         & 42.31                         & 46.09                         & \multicolumn{1}{c|}{47.38}                         & 49.82                         & 44.42                         & 48.6                          & \multicolumn{1}{c|}{49.66}                         & 43.31                         & 39.12                         & 41.83                         & 43.52                         \\ \hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Visual} (\textit{Image})}                                                                                                                                                                                                                                                                                                                                                                                                     \\ \cline{3-14} 
                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/I (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/I (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/I (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \textbf{\fo}                   \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}49.82 & \cellcolor[HTML]{E8E8E8}42.2  & \cellcolor[HTML]{E8E8E8}52.67 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}54.9}  & \cellcolor[HTML]{E8E8E8}53.21 & \cellcolor[HTML]{E8E8E8}45.63 & \cellcolor[HTML]{E8E8E8}56.25 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}59.09} & \cellcolor[HTML]{E8E8E8}47.04 & \cellcolor[HTML]{E8E8E8}40.41 & \cellcolor[HTML]{E8E8E8}47.7  & \cellcolor[HTML]{E8E8E8}50.73 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 55.85                         & 50.38                         & 53.97                         & \multicolumn{1}{c|}{56.98}                         & 55.33                         & 53.16                         & 56.88                         & \multicolumn{1}{c|}{58.28}                         & 50.18                         & 50.1                          & 49.07                         & 51.88                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}58.84 & \cellcolor[HTML]{E8E8E8}55.49 & \cellcolor[HTML]{E8E8E8}58.26 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}61.33} & \cellcolor[HTML]{E8E8E8}60.55 & \cellcolor[HTML]{E8E8E8}57.4  & \cellcolor[HTML]{E8E8E8}59.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}62.72} & \cellcolor[HTML]{E8E8E8}56.54 & \cellcolor[HTML]{E8E8E8}52.07 & \cellcolor[HTML]{E8E8E8}54.78 & \cellcolor[HTML]{E8E8E8}57.75 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 58.58                         & 52.15                         & 57.41                         & \multicolumn{1}{c|}{59.42}                         & 60.61                         & 55.34                         & 60.55                         & \multicolumn{1}{c|}{62.33}                         & 57.71                         & 52.25                         & 56.18                         & 58.92                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}48.93 & \cellcolor[HTML]{E8E8E8}42.99 & \cellcolor[HTML]{E8E8E8}52.08 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}53.53} & \cellcolor[HTML]{E8E8E8}51.42 & \cellcolor[HTML]{E8E8E8}41.8  & \cellcolor[HTML]{E8E8E8}53.36 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}53.42} & \cellcolor[HTML]{E8E8E8}47.39 & \cellcolor[HTML]{E8E8E8}40.85 & \cellcolor[HTML]{E8E8E8}49.3  & \cellcolor[HTML]{E8E8E8}50.15 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 48.32                         & 47.7                          & 49.3                          & \multicolumn{1}{c|}{49.54}                         & 50.84                         & 49.55                         & 50.15                         & \multicolumn{1}{c|}{52.09}                         & 48.45                         & 49.44                         & 47.96                         & 50.55                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}49.24 & \cellcolor[HTML]{E8E8E8}47.33 & \cellcolor[HTML]{E8E8E8}49.11 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}49.99} & \cellcolor[HTML]{E8E8E8}50.35 & \cellcolor[HTML]{E8E8E8}49.2  & \cellcolor[HTML]{E8E8E8}49.7  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.32} & \cellcolor[HTML]{E8E8E8}40.41 & \cellcolor[HTML]{E8E8E8}40.43 & \cellcolor[HTML]{E8E8E8}40.74 & \cellcolor[HTML]{E8E8E8}42.25 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 52.8                          & 48.32                         & 53.26                         & \multicolumn{1}{c|}{55.1}                          & 54.62                         & 50.3                          & 55.26                         & \multicolumn{1}{c|}{57.04}                         & 49.67                         & 46.51                         & 49.39                         & 51.75                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}57.79 & \cellcolor[HTML]{E8E8E8}49.68 & \cellcolor[HTML]{E8E8E8}56.25 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}57.04} & \cellcolor[HTML]{E8E8E8}59.92 & \cellcolor[HTML]{E8E8E8}53.68 & \cellcolor[HTML]{E8E8E8}59.49 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}61.39} & \cellcolor[HTML]{E8E8E8}52.99 & \cellcolor[HTML]{E8E8E8}48.05 & \cellcolor[HTML]{E8E8E8}50.54 & \cellcolor[HTML]{E8E8E8}52.2  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 55.81                         & 51.9                          & 54.16                         & \multicolumn{1}{c|}{56.48}                         & 56.79                         & 53.32                         & 56.84                         & \multicolumn{1}{c|}{58.05}                         & 54.55                         & 51.58                         & 50.92                         & 55.3                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}53.4  & \cellcolor[HTML]{E8E8E8}46.41 & \cellcolor[HTML]{E8E8E8}52.71 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}54.27} & \cellcolor[HTML]{E8E8E8}57.27 & \cellcolor[HTML]{E8E8E8}49.52 & \cellcolor[HTML]{E8E8E8}56.72 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}58.07} & \cellcolor[HTML]{E8E8E8}47.96 & \cellcolor[HTML]{E8E8E8}41.81 & \cellcolor[HTML]{E8E8E8}48.98 & \cellcolor[HTML]{E8E8E8}49.39 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 58.82                         & 50.58                         & 58.76                         & \multicolumn{1}{c|}{61}                            & 60.56                         & 52.41                         & 59.94                         & \multicolumn{1}{c|}{62.35}                         & 48.87                         & 42.13                         & 48.87                         & 51.47                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}56.83 & \cellcolor[HTML]{E8E8E8}48.17 & \cellcolor[HTML]{E8E8E8}55.12 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}56.92} & \cellcolor[HTML]{E8E8E8}58.42 & \cellcolor[HTML]{E8E8E8}50.38 & \cellcolor[HTML]{E8E8E8}58.29 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}60.85} & \cellcolor[HTML]{E8E8E8}52.13 & \cellcolor[HTML]{E8E8E8}44.83 & \cellcolor[HTML]{E8E8E8}49.17 & \cellcolor[HTML]{E8E8E8}52.93 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 55.14                         & 49.2                          & 54.23                         & \multicolumn{1}{c|}{54.94}                         & 57.56                         & 51.59                         & 56.11                         & \multicolumn{1}{c|}{57.85}                         & 50.69                         & 45.29                         & 47.45                         & 49.93                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}35.7  & \cellcolor[HTML]{E8E8E8}28    & \cellcolor[HTML]{E8E8E8}31.12 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}30.93} & \cellcolor[HTML]{E8E8E8}37.26 & \cellcolor[HTML]{E8E8E8}30.22 & \cellcolor[HTML]{E8E8E8}32.18 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}32.04} & \cellcolor[HTML]{E8E8E8}29    & \cellcolor[HTML]{E8E8E8}24.46 & \cellcolor[HTML]{E8E8E8}25.78 & \cellcolor[HTML]{E8E8E8}26.39 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 48.36                         & 46.74                         & 48.41                         & \multicolumn{1}{c|}{49.67}                         & 50.66                         & 48.23                         & 50.81                         & \multicolumn{1}{c|}{52.15}                         & 36.62                         & 32.99                         & 33.74                         & 35.91                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}36.61 & \cellcolor[HTML]{E8E8E8}36.61 & \cellcolor[HTML]{E8E8E8}37.03 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}37.17} & \cellcolor[HTML]{E8E8E8}39    & \cellcolor[HTML]{E8E8E8}40.39 & \cellcolor[HTML]{E8E8E8}39.38 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}40.66} & \cellcolor[HTML]{E8E8E8}31.78 & \cellcolor[HTML]{E8E8E8}32.29 & \cellcolor[HTML]{E8E8E8}31.7  & \cellcolor[HTML]{E8E8E8}31.59 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 36.4                          & 34.89                         & 34.64                         & \multicolumn{1}{c|}{35.13}                         & 41.41                         & 39.51                         & 41.03                         & \multicolumn{1}{c|}{40.37}                         & 32.17                         & 31.31                         & 30.85                         & 31.46                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}42.99 & \cellcolor[HTML]{E8E8E8}40.04 & \cellcolor[HTML]{E8E8E8}43.35 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}44.02} & \cellcolor[HTML]{E8E8E8}48.22 & \cellcolor[HTML]{E8E8E8}44.17 & \cellcolor[HTML]{E8E8E8}46.89 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}49.68} & \cellcolor[HTML]{E8E8E8}42.28 & \cellcolor[HTML]{E8E8E8}38.42 & \cellcolor[HTML]{E8E8E8}40.35 & \cellcolor[HTML]{E8E8E8}43.05 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 31.27                         & 26.2                          & 28.17                         & \multicolumn{1}{c|}{27.62}                         & 37.83                         & 30.22                         & 32.91                         & \multicolumn{1}{c|}{32.99}                         & 32                            & 27.44                         & 28.97                         & 28.08                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}55.41 & \cellcolor[HTML]{E8E8E8}48.22 & \cellcolor[HTML]{E8E8E8}55.08 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}55.77} & \cellcolor[HTML]{E8E8E8}57.14 & \cellcolor[HTML]{E8E8E8}50.57 & \cellcolor[HTML]{E8E8E8}57.09 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}58.57} & \cellcolor[HTML]{E8E8E8}54.39 & \cellcolor[HTML]{E8E8E8}48.33 & \cellcolor[HTML]{E8E8E8}53.69 & \cellcolor[HTML]{E8E8E8}56.29 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 48.04                         & 42.82                         & 46.85                         & \multicolumn{1}{c|}{47.77}                         & 50.93                         & 45.71                         & 49.82                         & \multicolumn{1}{c|}{51.16}                         & 43.49                         & 39.15                         & 41.62                         & 43.38                         \\ \hline
\end{tabular}
\begin{tabular}[c]{cccccccccccccc}
\hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Text} (\textit{Caption})}                                                                          \\ \cline{3-14} 

                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/C (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/C (K=10)}}                                                                                                                              & \multicolumn{4}{c}{\textbf{-w/C (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                                       & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \textbf{\fo}                   \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}50.07 & \cellcolor[HTML]{E8E8E8}43.08 & \cellcolor[HTML]{E8E8E8}52.37 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}54.61} & \cellcolor[HTML]{E8E8E8}50.74                     & \cellcolor[HTML]{E8E8E8}43.79 & \cellcolor[HTML]{E8E8E8}53.32 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}55.83} & \cellcolor[HTML]{E8E8E8}51.05 & \cellcolor[HTML]{E8E8E8}44.22 & \cellcolor[HTML]{E8E8E8}53.51 & \cellcolor[HTML]{E8E8E8}56.28 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 25.12                         & 23.19                         & 25.08                         & \multicolumn{1}{c|}{27.25}                         & 27.46                                             & 24.91                         & 27.93                         & \multicolumn{1}{c|}{29.83}                         & 27.56                         & 24.83                         & 25.42                         & 28.09                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}41.22 & \cellcolor[HTML]{E8E8E8}32.99 & \cellcolor[HTML]{E8E8E8}39.5  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}40.49} & \cellcolor[HTML]{E8E8E8}42.78                     & \cellcolor[HTML]{E8E8E8}33.88 & \cellcolor[HTML]{E8E8E8}39.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}41.46} & \cellcolor[HTML]{E8E8E8}41.92 & \cellcolor[HTML]{E8E8E8}32.9  & \cellcolor[HTML]{E8E8E8}39.04 & \cellcolor[HTML]{E8E8E8}40.65 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 0.16                          & 0.05                          & 0                             & \multicolumn{1}{c|}{0}                             & 0.2                                               & 0.18                          & 0.17                          & \multicolumn{1}{c|}{0.24}                          & 0.44                          & 0.25                          & 0.19                          & 0.35                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}45.17 & \cellcolor[HTML]{E8E8E8}35.37 & \cellcolor[HTML]{E8E8E8}45.29 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}48.29} & \cellcolor[HTML]{E8E8E8}47.19                     & \cellcolor[HTML]{E8E8E8}38.91 & \cellcolor[HTML]{E8E8E8}49.29 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.21} & \cellcolor[HTML]{E8E8E8}48.11 & \cellcolor[HTML]{E8E8E8}39.64 & \cellcolor[HTML]{E8E8E8}48.92 & \cellcolor[HTML]{E8E8E8}50.97 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 0.14                          & 0.09                          & 0.04                          & \multicolumn{1}{c|}{0.19}                          & 0.07                                              & 0.1                           & 0.13                          & \multicolumn{1}{c|}{0.17}                          & 0.14                          & 0.24                          & 0.22                          & 0.2                           \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0                         & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 23.13                         & 19.25                         & 23.18                         & \multicolumn{1}{c|}{24.4}                          & 24.06                                             & 20.25                         & 24.39                         & \multicolumn{1}{c|}{25.53}                         & 24.17                         & 20.3                          & 23.9                          & 25.22                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}17.54 & \cellcolor[HTML]{E8E8E8}17.86 & \cellcolor[HTML]{E8E8E8}18.6  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}18.14} & \cellcolor[HTML]{E8E8E8}21.04                     & \cellcolor[HTML]{E8E8E8}18.79 & \cellcolor[HTML]{E8E8E8}22.06 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.98} & \cellcolor[HTML]{E8E8E8}25.68 & \cellcolor[HTML]{E8E8E8}20.68 & \cellcolor[HTML]{E8E8E8}25.87 & \cellcolor[HTML]{E8E8E8}26.42 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 0                             & 0                             & 0.06                          & \multicolumn{1}{c|}{0.06}                          & 0                                                 & 0.07                          & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0.11                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0.07                      & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0.07  & \cellcolor[HTML]{E8E8E8}0.07  & \cellcolor[HTML]{E8E8E8}0.08  & \cellcolor[HTML]{E8E8E8}0.08  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                                                 & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0                         & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                                                 & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0                         & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                                                 & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0                         & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0.06  & \cellcolor[HTML]{E8E8E8}0.09  & \cellcolor[HTML]{E8E8E8}0     \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                                                 & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}0.15  & \cellcolor[HTML]{E8E8E8}0.07  & \cellcolor[HTML]{E8E8E8}0.09  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0.13}  & \cellcolor[HTML]{E8E8E8}0.15                      & \cellcolor[HTML]{E8E8E8}0.13  & \cellcolor[HTML]{E8E8E8}0.09  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0.07}  & \cellcolor[HTML]{E8E8E8}0.15  & \cellcolor[HTML]{E8E8E8}0.06  & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0.07  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                                                 & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}42.23 & \cellcolor[HTML]{E8E8E8}35.18 & \cellcolor[HTML]{E8E8E8}42.08 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}42.9}  & \cellcolor[HTML]{E8E8E8}43.6                      & \cellcolor[HTML]{E8E8E8}36.72 & \cellcolor[HTML]{E8E8E8}42.86 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}44.13} & \cellcolor[HTML]{E8E8E8}43.8  & \cellcolor[HTML]{E8E8E8}37.63 & \cellcolor[HTML]{E8E8E8}44.59 & \cellcolor[HTML]{E8E8E8}43.91 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 4.61                          & 4.09                          & 4.68                          & \multicolumn{1}{c|}{4.71}                          & 4.99                                              & 4.29                          & 5                             & \multicolumn{1}{c|}{5.17}                          & 5.36                          & 4.5                           & 5.43                          & 5.43                          \\ \hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Visual} (\textit{Image})}                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \cline{3-14} 
                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/I (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/I (K=10)}}                                                                                                                              & \multicolumn{4}{c}{\textbf{-w/I (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                                       & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \textbf{\fo}                   \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}46.76 & \cellcolor[HTML]{E8E8E8}39.74 & \cellcolor[HTML]{E8E8E8}48.87 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}50.89} & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}49.64} & \cellcolor[HTML]{E8E8E8}42.64 & \cellcolor[HTML]{E8E8E8}51.46 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}54.43} & \cellcolor[HTML]{E8E8E8}50.95 & \cellcolor[HTML]{E8E8E8}43.77 & \cellcolor[HTML]{E8E8E8}53.59 & \cellcolor[HTML]{E8E8E8}56.39 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 28.36                         & 24.17                         & 28.09                         & \multicolumn{1}{c|}{28.53}                         & \multicolumn{1}{r}{29.29}                         & 26.24                         & 27.24                         & \multicolumn{1}{c|}{27.78}                         & 29.73                         & 24.59                         & 27.19                         & 28.79                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}42.69 & \cellcolor[HTML]{E8E8E8}34.11 & \cellcolor[HTML]{E8E8E8}40.36 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}41.13} & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}41.81} & \cellcolor[HTML]{E8E8E8}33.7  & \cellcolor[HTML]{E8E8E8}40.74 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}41.1}  & \cellcolor[HTML]{E8E8E8}43.12 & \cellcolor[HTML]{E8E8E8}34.89 & \cellcolor[HTML]{E8E8E8}41.39 & \cellcolor[HTML]{E8E8E8}42.57 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 0.25                          & 0                             & 0.12                          & \multicolumn{1}{c|}{0.25}                          & \multicolumn{1}{r}{0.33}                          & 0.26                          & 0.2                           & \multicolumn{1}{c|}{0.31}                          & 0.35                          & 0                             & 0.07                          & 0.09                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}44.96 & \cellcolor[HTML]{E8E8E8}36.82 & \cellcolor[HTML]{E8E8E8}44.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}47.3}  & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}46.38} & \cellcolor[HTML]{E8E8E8}37.77 & \cellcolor[HTML]{E8E8E8}48.44 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}49.54} & \cellcolor[HTML]{E8E8E8}46.49 & \cellcolor[HTML]{E8E8E8}39.93 & \cellcolor[HTML]{E8E8E8}48.92 & \cellcolor[HTML]{E8E8E8}48.58 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 0.07                          & 0.05                          & 0                             & \multicolumn{1}{c|}{0.16}                          & \multicolumn{1}{r}{0.14}                          & 0.12                          & 0.06                          & \multicolumn{1}{c|}{0.06}                          & 0.07                          & 0.22                          & 0.09                          & 0.18                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 23.3                          & 19.27                         & 23.19                         & \multicolumn{1}{c|}{24.04}                         & \multicolumn{1}{r}{23.94}                         & 20.1                          & 24.02                         & \multicolumn{1}{c|}{24.75}                         & 24.39                         & 20.49                         & 24.46                         & 25.23                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}20.67 & \cellcolor[HTML]{E8E8E8}16.4  & \cellcolor[HTML]{E8E8E8}21.51 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.33} & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}23.61} & \cellcolor[HTML]{E8E8E8}20.37 & \cellcolor[HTML]{E8E8E8}22.64 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.92} & \cellcolor[HTML]{E8E8E8}22.82 & \cellcolor[HTML]{E8E8E8}18.88 & \cellcolor[HTML]{E8E8E8}24.68 & \cellcolor[HTML]{E8E8E8}25.7  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & \multicolumn{1}{r}{0.06}                          & 0.11                          & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0.09                          & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0.05  & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & \multicolumn{1}{r}{0}                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & \multicolumn{1}{r}{0}                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & \multicolumn{1}{r}{0}                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & \multicolumn{1}{r}{0}                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}0.15  & \cellcolor[HTML]{E8E8E8}0.12  & \cellcolor[HTML]{E8E8E8}0.18  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0.13}  & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}0.15}  & \cellcolor[HTML]{E8E8E8}0.12  & \cellcolor[HTML]{E8E8E8}0.09  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0.2}   & \cellcolor[HTML]{E8E8E8}0.15  & \cellcolor[HTML]{E8E8E8}0.18  & \cellcolor[HTML]{E8E8E8}0.18  & \cellcolor[HTML]{E8E8E8}0.13  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & \multicolumn{1}{r}{0}                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}42.83 & \cellcolor[HTML]{E8E8E8}35.88 & \cellcolor[HTML]{E8E8E8}42.63 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}42.98} & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}43.51} & \cellcolor[HTML]{E8E8E8}35.85 & \cellcolor[HTML]{E8E8E8}42.98 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}44.49} & \cellcolor[HTML]{E8E8E8}44.53 & \cellcolor[HTML]{E8E8E8}36.74 & \cellcolor[HTML]{E8E8E8}43.86 & \cellcolor[HTML]{E8E8E8}45.94 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 4.9                           & 4.03                          & 4.95                          & \multicolumn{1}{c|}{4.96}                          & \multicolumn{1}{r}{5.18}                          & 4.34                          & 5.05                          & \multicolumn{1}{c|}{5.2}                           & 5.19                          & 4.3                           & 5.29                          & 5.52                          \\ \hline
\end{tabular}
\begin{tabular}[c]{cccccccccccccc}
\hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Text} (\textit{Caption})}                                                                                             \\ \cline{3-14} 

                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/C (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/C (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/C (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \textbf{METEOR}                 \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}17.39 & \cellcolor[HTML]{E8E8E8}37.47 & \cellcolor[HTML]{E8E8E8}13.76 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}31.32} & \cellcolor[HTML]{E8E8E8}17.36 & \cellcolor[HTML]{E8E8E8}37.49 & \cellcolor[HTML]{E8E8E8}13.84 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}31.44} & \cellcolor[HTML]{E8E8E8}17.37 & \cellcolor[HTML]{E8E8E8}37.53 & \cellcolor[HTML]{E8E8E8}13.87 & \cellcolor[HTML]{E8E8E8}31.51 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 14.46                         & 28.39                         & 10.87                         & \multicolumn{1}{c|}{23.48}                         & 16.31                         & 30.17                         & 12.25                         & \multicolumn{1}{c|}{24.35}                         & 14.97                         & 29.19                         & 11.51                         & 23.42                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}16.79 & \cellcolor[HTML]{E8E8E8}31.63 & \cellcolor[HTML]{E8E8E8}13.35 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}28.71} & \cellcolor[HTML]{E8E8E8}16.79 & \cellcolor[HTML]{E8E8E8}31.8  & \cellcolor[HTML]{E8E8E8}13.26 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}29}    & \cellcolor[HTML]{E8E8E8}16.6  & \cellcolor[HTML]{E8E8E8}31.51 & \cellcolor[HTML]{E8E8E8}13.33 & \cellcolor[HTML]{E8E8E8}28.69 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 15.32                         & 28.01                         & 9                             & \multicolumn{1}{c|}{19.39}                         & 15.14                         & 27.65                         & 8.86                          & \multicolumn{1}{c|}{19.11}                         & 15.89                         & 28.32                         & 9.53                          & 19.8                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}16.75 & \cellcolor[HTML]{E8E8E8}33.26 & \cellcolor[HTML]{E8E8E8}12.56 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.13} & \cellcolor[HTML]{E8E8E8}15.59 & \cellcolor[HTML]{E8E8E8}32.31 & \cellcolor[HTML]{E8E8E8}11    & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.09} & \cellcolor[HTML]{E8E8E8}16.12 & \cellcolor[HTML]{E8E8E8}33.09 & \cellcolor[HTML]{E8E8E8}12.06 & \cellcolor[HTML]{E8E8E8}26.32 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 20.29                         & 33.78                         & 12.49                         & \multicolumn{1}{c|}{20.87}                         & 19.91                         & 33.24                         & 12.2                          & \multicolumn{1}{c|}{20.43}                         & 20.39                         & 34.03                         & 12.17                         & 20.54                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}22.62 & \cellcolor[HTML]{E8E8E8}34.19 & \cellcolor[HTML]{E8E8E8}18.6  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.98} & \cellcolor[HTML]{E8E8E8}20.67 & \cellcolor[HTML]{E8E8E8}31.56 & \cellcolor[HTML]{E8E8E8}15.89 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}25.38} & \cellcolor[HTML]{E8E8E8}20.68 & \cellcolor[HTML]{E8E8E8}32.65 & \cellcolor[HTML]{E8E8E8}15.22 & \cellcolor[HTML]{E8E8E8}25.93 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 17.66                         & \multicolumn{1}{r}{32.39}     & \multicolumn{1}{r}{12.95}     & \multicolumn{1}{c|}{25.27}                         & 17.4                          & \multicolumn{1}{r}{32.03}     & \multicolumn{1}{r}{12.47}     & \multicolumn{1}{c|}{25.11}                         & 17.43                         & \multicolumn{1}{r}{32.33}     & \multicolumn{1}{r}{12.53}     & 25.17                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}21.28 & \cellcolor[HTML]{E8E8E8}35.68 & \cellcolor[HTML]{E8E8E8}16.44 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}24.98} & \cellcolor[HTML]{E8E8E8}19.75 & \cellcolor[HTML]{E8E8E8}34.09 & \cellcolor[HTML]{E8E8E8}14.93 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.91} & \cellcolor[HTML]{E8E8E8}21.25 & \cellcolor[HTML]{E8E8E8}35.34 & \cellcolor[HTML]{E8E8E8}16.38 & \cellcolor[HTML]{E8E8E8}24.54 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 15.13                         & 27.71                         & 8.35                          & \multicolumn{1}{c|}{18.42}                         & 15.53                         & 28.05                         & 8.74                          & \multicolumn{1}{c|}{18.87}                         & 15.71                         & 28.43                         & 8.78                          & 18.75                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}25.19 & \cellcolor[HTML]{E8E8E8}35.53 & \cellcolor[HTML]{E8E8E8}17.3  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.03} & \cellcolor[HTML]{E8E8E8}24.9  & \cellcolor[HTML]{E8E8E8}35.24 & \cellcolor[HTML]{E8E8E8}17.02 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.34} & \cellcolor[HTML]{E8E8E8}25.21 & \cellcolor[HTML]{E8E8E8}35.45 & \cellcolor[HTML]{E8E8E8}17.54 & \cellcolor[HTML]{E8E8E8}21    \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 21.93                         & 35.31                         & 18.64                         & \multicolumn{1}{c|}{26.8}                          & 21.07                         & 34.25                         & 18.04                         & \multicolumn{1}{c|}{25.52}                         & 21.46                         & 35.43                         & 18.71                         & 26.28                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}22.7  & \cellcolor[HTML]{E8E8E8}33.97 & \cellcolor[HTML]{E8E8E8}17    & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}19.83} & \cellcolor[HTML]{E8E8E8}24.64 & \cellcolor[HTML]{E8E8E8}35.39 & \cellcolor[HTML]{E8E8E8}18.46 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.02} & \cellcolor[HTML]{E8E8E8}23.94 & \cellcolor[HTML]{E8E8E8}34.56 & \cellcolor[HTML]{E8E8E8}17.81 & \cellcolor[HTML]{E8E8E8}21.47 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 21.18                         & 32.97                         & 16.69                         & \multicolumn{1}{c|}{25.91}                         & 20.66                         & 32.49                         & 16.38                         & \multicolumn{1}{c|}{25.15}                         & 22.07                         & 33.81                         & 17.78                         & 26.89                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}21.26 & \cellcolor[HTML]{E8E8E8}32.72 & \cellcolor[HTML]{E8E8E8}15.05 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}17.99} & \cellcolor[HTML]{E8E8E8}21.57 & \cellcolor[HTML]{E8E8E8}32.9  & \cellcolor[HTML]{E8E8E8}15.82 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}17.38} & \cellcolor[HTML]{E8E8E8}20.76 & \cellcolor[HTML]{E8E8E8}31.52 & \cellcolor[HTML]{E8E8E8}14.18 & \cellcolor[HTML]{E8E8E8}17.29 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 22.54                         & 34.44                         & 17.75                         & \multicolumn{1}{c|}{26.08}                         & 20.82                         & 33.12                         & 15.92                         & \multicolumn{1}{c|}{24.02}                         & 21.95                         & 34.18                         & 17.38                         & 25.62                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}21.88 & \cellcolor[HTML]{E8E8E8}32.75 & \cellcolor[HTML]{E8E8E8}17.5  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.03} & \cellcolor[HTML]{E8E8E8}21.34 & \cellcolor[HTML]{E8E8E8}32.16 & \cellcolor[HTML]{E8E8E8}17.19 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.05} & \cellcolor[HTML]{E8E8E8}21.66 & \cellcolor[HTML]{E8E8E8}32.34 & \cellcolor[HTML]{E8E8E8}16.98 & \cellcolor[HTML]{E8E8E8}20.22 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 20.22                         & 31.75                         & 15.73                         & \multicolumn{1}{c|}{19.65}                         & 19.26                         & 30.47                         & 14.91                         & \multicolumn{1}{c|}{18.71}                         & 18.62                         & 29.99                         & 14.7                          & 18.38                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}25.46 & \cellcolor[HTML]{E8E8E8}35.42 & \cellcolor[HTML]{E8E8E8}14.95 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.77} & \cellcolor[HTML]{E8E8E8}25.09 & \cellcolor[HTML]{E8E8E8}35.19 & \cellcolor[HTML]{E8E8E8}15.12 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.53} & \cellcolor[HTML]{E8E8E8}24.58 & \cellcolor[HTML]{E8E8E8}34.48 & \cellcolor[HTML]{E8E8E8}13.93 & \cellcolor[HTML]{E8E8E8}19.57 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 19.46                         & 31.63                         & 16.52                         & \multicolumn{1}{c|}{19.34}                         & 18.51                         & 30.56                         & 15.65                         & \multicolumn{1}{c|}{18.4}                          & 19.57                         & 31.33                         & 16.5                          & 18.97                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}15.53 & \cellcolor[HTML]{E8E8E8}30.24 & \cellcolor[HTML]{E8E8E8}9.92  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}25.01} & \cellcolor[HTML]{E8E8E8}16.73 & \cellcolor[HTML]{E8E8E8}31.51 & \cellcolor[HTML]{E8E8E8}10.62 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.13} & \cellcolor[HTML]{E8E8E8}15.42 & \cellcolor[HTML]{E8E8E8}30.57 & \cellcolor[HTML]{E8E8E8}9.8   & \cellcolor[HTML]{E8E8E8}25.15 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 21.06                         & \multicolumn{1}{r}{33.09}     & \multicolumn{1}{r}{15.53}     & \multicolumn{1}{c|}{22.06}                         & 20.76                         & \multicolumn{1}{r}{32.72}     & \multicolumn{1}{r}{15.29}     & \multicolumn{1}{c|}{21.62}                         & 20.94                         & \multicolumn{1}{r}{32.88}     & \multicolumn{1}{r}{15.42}     & 21.86                         \\ \hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Visual} (\textit{Image})}                                                                                                                                                                                                                                                                                                                                                                                                     \\ \cline{3-14} 
                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/I (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/I (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/I (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \textbf{METEOR}                 \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}17.34 & \cellcolor[HTML]{E8E8E8}37.45 & \cellcolor[HTML]{E8E8E8}13.89 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}31.32} & \cellcolor[HTML]{E8E8E8}17.2  & \cellcolor[HTML]{E8E8E8}37.27 & \cellcolor[HTML]{E8E8E8}13.81 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}31.33} & \cellcolor[HTML]{E8E8E8}17.16 & \cellcolor[HTML]{E8E8E8}37.3  & \cellcolor[HTML]{E8E8E8}13.78 & \cellcolor[HTML]{E8E8E8}31.28 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 14.97                         & 29.5                          & 11.65                         & \multicolumn{1}{c|}{23.84}                         & 14.44                         & 28.46                         & 10.93                         & \multicolumn{1}{c|}{22.8}                          & 14.48                         & 28.97                         & 11                            & 23.07                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}17.47 & \cellcolor[HTML]{E8E8E8}32.37 & \cellcolor[HTML]{E8E8E8}14.03 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}29.49} & \cellcolor[HTML]{E8E8E8}17.1  & \cellcolor[HTML]{E8E8E8}31.78 & \cellcolor[HTML]{E8E8E8}13.61 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}29.2}  & \cellcolor[HTML]{E8E8E8}16.96 & \cellcolor[HTML]{E8E8E8}31.84 & \cellcolor[HTML]{E8E8E8}13.59 & \cellcolor[HTML]{E8E8E8}28.98 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 16.3                          & 29.03                         & 9.82                          & \multicolumn{1}{c|}{20.31}                         & 15.47                         & 27.88                         & 9.09                          & \multicolumn{1}{c|}{19.38}                         & 16.18                         & 28.77                         & 9.58                          & 20.22                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}15.56 & \cellcolor[HTML]{E8E8E8}32.46 & \cellcolor[HTML]{E8E8E8}12    & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.52} & \cellcolor[HTML]{E8E8E8}15.92 & \cellcolor[HTML]{E8E8E8}32.77 & \cellcolor[HTML]{E8E8E8}11.89 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.74} & \cellcolor[HTML]{E8E8E8}16.03 & \cellcolor[HTML]{E8E8E8}33.16 & \cellcolor[HTML]{E8E8E8}12.34 & \cellcolor[HTML]{E8E8E8}26.75 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 19.55                         & 33.52                         & 12.18                         & \multicolumn{1}{c|}{20.67}                         & 19.89                         & 33.36                         & 12.63                         & \multicolumn{1}{c|}{20.19}                         & 19.12                         & 32.87                         & 11.1                          & 20.47                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}22.57 & \cellcolor[HTML]{E8E8E8}33.54 & \cellcolor[HTML]{E8E8E8}16.89 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.11} & \cellcolor[HTML]{E8E8E8}22.03 & \cellcolor[HTML]{E8E8E8}34.24 & \cellcolor[HTML]{E8E8E8}16.68 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.04} & \cellcolor[HTML]{E8E8E8}20.58 & \cellcolor[HTML]{E8E8E8}32.49 & \cellcolor[HTML]{E8E8E8}15.67 & \cellcolor[HTML]{E8E8E8}25.82 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 17.68                         & \multicolumn{1}{r}{32.55}     & \multicolumn{1}{r}{12.92}     & \multicolumn{1}{c|}{25.61}                         & 17.44                         & \multicolumn{1}{r}{32.25}     & \multicolumn{1}{r}{12.66}     & \multicolumn{1}{c|}{25.24}                         & 17.22                         & \multicolumn{1}{r}{32.2}      & \multicolumn{1}{r}{12.44}     & 25.23                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}20.22 & \cellcolor[HTML]{E8E8E8}34.42 & \cellcolor[HTML]{E8E8E8}15.15 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}24.04} & \cellcolor[HTML]{E8E8E8}20.98 & \cellcolor[HTML]{E8E8E8}34.75 & \cellcolor[HTML]{E8E8E8}15.85 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}24.77} & \cellcolor[HTML]{E8E8E8}21.28 & \cellcolor[HTML]{E8E8E8}35.69 & \cellcolor[HTML]{E8E8E8}16.16 & \cellcolor[HTML]{E8E8E8}24.05 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 15.39                         & 28.02                         & 8.68                          & \multicolumn{1}{c|}{18.74}                         & 15.96                         & 28.35                         & 8.92                          & \multicolumn{1}{c|}{19.06}                         & 16.55                         & 29.12                         & 9.33                          & 19.36                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}25.41 & \cellcolor[HTML]{E8E8E8}35.94 & \cellcolor[HTML]{E8E8E8}17.71 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.32} & \cellcolor[HTML]{E8E8E8}24.56 & \cellcolor[HTML]{E8E8E8}35.03 & \cellcolor[HTML]{E8E8E8}16.96 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.52} & \cellcolor[HTML]{E8E8E8}24.64 & \cellcolor[HTML]{E8E8E8}35.14 & \cellcolor[HTML]{E8E8E8}16.78 & \cellcolor[HTML]{E8E8E8}19.99 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 21.47                         & 35.41                         & 19.04                         & \multicolumn{1}{c|}{26.02}                         & 19.99                         & 33.25                         & 16.79                         & \multicolumn{1}{c|}{24.85}                         & 20.79                         & 34.1                          & 18.44                         & 25.97                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}22.84 & \cellcolor[HTML]{E8E8E8}33.72 & \cellcolor[HTML]{E8E8E8}17.01 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.28} & \cellcolor[HTML]{E8E8E8}23.96 & \cellcolor[HTML]{E8E8E8}34.99 & \cellcolor[HTML]{E8E8E8}17.42 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.04} & \cellcolor[HTML]{E8E8E8}23.8  & \cellcolor[HTML]{E8E8E8}34.56 & \cellcolor[HTML]{E8E8E8}17.85 & \cellcolor[HTML]{E8E8E8}21.5  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 22.31                         & 34.07                         & 18.05                         & \multicolumn{1}{c|}{27.1}                          & 20.85                         & 32.62                         & 16.46                         & \multicolumn{1}{c|}{25.84}                         & 21.63                         & 33.69                         & 17.3                          & 26.69                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}21.96 & \cellcolor[HTML]{E8E8E8}33.08 & \cellcolor[HTML]{E8E8E8}16.07 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}17.65} & \cellcolor[HTML]{E8E8E8}21.34 & \cellcolor[HTML]{E8E8E8}32.12 & \cellcolor[HTML]{E8E8E8}15.29 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}17.5}  & \cellcolor[HTML]{E8E8E8}20.7  & \cellcolor[HTML]{E8E8E8}32.21 & \cellcolor[HTML]{E8E8E8}14.14 & \cellcolor[HTML]{E8E8E8}16.93 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 22.62                         & 35.34                         & 17.37                         & \multicolumn{1}{c|}{25.57}                         & 21.64                         & 34.12                         & 16.47                         & \multicolumn{1}{c|}{24.77}                         & 20.96                         & 33.68                         & 15.64                         & 24.72                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}22.25 & \cellcolor[HTML]{E8E8E8}33.18 & \cellcolor[HTML]{E8E8E8}17.87 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.91} & \cellcolor[HTML]{E8E8E8}21.17 & \cellcolor[HTML]{E8E8E8}31.85 & \cellcolor[HTML]{E8E8E8}16.89 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.17} & \cellcolor[HTML]{E8E8E8}20.32 & \cellcolor[HTML]{E8E8E8}31.34 & \cellcolor[HTML]{E8E8E8}15.62 & \cellcolor[HTML]{E8E8E8}19.87 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 19.33                         & 31.13                         & 15.07                         & \multicolumn{1}{c|}{19.04}                         & 19.47                         & 31.15                         & 14.99                         & \multicolumn{1}{c|}{18.59}                         & 19.65                         & 31.24                         & 15.22                         & 19.28                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}24.65 & \cellcolor[HTML]{E8E8E8}34.64 & \cellcolor[HTML]{E8E8E8}14.14 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}19.33} & \cellcolor[HTML]{E8E8E8}25.74 & \cellcolor[HTML]{E8E8E8}35.61 & \cellcolor[HTML]{E8E8E8}15.24 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.84} & \cellcolor[HTML]{E8E8E8}24.41 & \cellcolor[HTML]{E8E8E8}34.28 & \cellcolor[HTML]{E8E8E8}13.92 & \cellcolor[HTML]{E8E8E8}19.38 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 17.95                         & 30.23                         & 15.45                         & \multicolumn{1}{c|}{17.72}                         & 18.12                         & 30.48                         & 15.28                         & \multicolumn{1}{c|}{17.73}                         & 17.8                          & 30.15                         & 14.87                         & 17.46                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}15.87 & \cellcolor[HTML]{E8E8E8}30.99 & \cellcolor[HTML]{E8E8E8}10.01 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}25.69} & \cellcolor[HTML]{E8E8E8}15.92 & \cellcolor[HTML]{E8E8E8}30.99 & \cellcolor[HTML]{E8E8E8}10.45 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}25.97} & \cellcolor[HTML]{E8E8E8}16.38 & \cellcolor[HTML]{E8E8E8}31.36 & \cellcolor[HTML]{E8E8E8}10.41 & \cellcolor[HTML]{E8E8E8}26.04 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 20.94                         & \multicolumn{1}{r}{33.09}     & \multicolumn{1}{r}{15.51}     & \multicolumn{1}{c|}{21.8}                          & 20.75                         & \multicolumn{1}{r}{32.72}     & \multicolumn{1}{r}{15.15}     & \multicolumn{1}{c|}{21.67}                         & 20.69                         & \multicolumn{1}{r}{32.81}     & \multicolumn{1}{r}{15.05}     & 21.63                         \\ \hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Text} (\textit{Caption})}                                                     \\ \cline{3-14} 
                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/C (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/C (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/C (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                           & \textbf{Languages}                                      & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \textbf{METEOR}                 \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}17.22 & \cellcolor[HTML]{E8E8E8}37    & \cellcolor[HTML]{E8E8E8}37.31 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}31.51} & \cellcolor[HTML]{E8E8E8}17.56 & \cellcolor[HTML]{E8E8E8}37.54 & \cellcolor[HTML]{E8E8E8}14.12 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}31.85} & \cellcolor[HTML]{E8E8E8}17.58 & \cellcolor[HTML]{E8E8E8}37.52 & \cellcolor[HTML]{E8E8E8}14.19 & \cellcolor[HTML]{E8E8E8}31.85 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 14.19                         & 26.95                         & 28.18                         & \multicolumn{1}{c|}{23.29}                         & 14.98                         & 29.45                         & 11.56                         & \multicolumn{1}{c|}{24.21}                         & 16.21                         & 30.47                         & 12.43                         & 24.71                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}17    & \cellcolor[HTML]{E8E8E8}29.93 & \cellcolor[HTML]{E8E8E8}31.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}29.09} & \cellcolor[HTML]{E8E8E8}16.96 & \cellcolor[HTML]{E8E8E8}32.05 & \cellcolor[HTML]{E8E8E8}13.4  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}29.06} & \cellcolor[HTML]{E8E8E8}17.12 & \cellcolor[HTML]{E8E8E8}32.04 & \cellcolor[HTML]{E8E8E8}14    & \cellcolor[HTML]{E8E8E8}29.06 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 15.27                         & 26.2                          & 28.04                         & \multicolumn{1}{c|}{19.21}                         & 15.42                         & 28.03                         & 8.99                          & \multicolumn{1}{c|}{19.51}                         & 15.47                         & 28.33                         & 9.37                          & 19.84                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}16.67 & \cellcolor[HTML]{E8E8E8}32.13 & \cellcolor[HTML]{E8E8E8}32.89 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.24} & \cellcolor[HTML]{E8E8E8}15.99 & \cellcolor[HTML]{E8E8E8}32.49 & \cellcolor[HTML]{E8E8E8}11.82 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.88} & \cellcolor[HTML]{E8E8E8}16.71 & \cellcolor[HTML]{E8E8E8}33.42 & \cellcolor[HTML]{E8E8E8}12.14 & \cellcolor[HTML]{E8E8E8}27.22 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 19.99                         & 32.07                         & 34.05                         & \multicolumn{1}{c|}{20.52}                         & 20                            & 33.52                         & 12.77                         & \multicolumn{1}{c|}{20.94}                         & 20.7                          & 34.08                         & 12.81                         & 21.2                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}21.68 & \cellcolor[HTML]{E8E8E8}32.84 & \cellcolor[HTML]{E8E8E8}33.16 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.82} & \cellcolor[HTML]{E8E8E8}19.95 & \cellcolor[HTML]{E8E8E8}32.26 & \cellcolor[HTML]{E8E8E8}16.39 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.41} & \cellcolor[HTML]{E8E8E8}20.18 & \cellcolor[HTML]{E8E8E8}32.09 & \cellcolor[HTML]{E8E8E8}15.24 & \cellcolor[HTML]{E8E8E8}25.34 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 17.43                         & \multicolumn{1}{r}{31.02}     & \multicolumn{1}{r}{32.22}     & \multicolumn{1}{c|}{25.38}                         & 17.27                         & \multicolumn{1}{r}{32.19}     & \multicolumn{1}{r}{12.72}     & \multicolumn{1}{c|}{25.55}                         & 17.71                         & \multicolumn{1}{r}{32.56}     & \multicolumn{1}{r}{12.88}     & 25.6                          \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}20.94 & \cellcolor[HTML]{E8E8E8}34.33 & \cellcolor[HTML]{E8E8E8}34.95 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}24.28} & \cellcolor[HTML]{E8E8E8}20.36 & \cellcolor[HTML]{E8E8E8}34.68 & \cellcolor[HTML]{E8E8E8}15.77 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}24.07} & \cellcolor[HTML]{E8E8E8}20.79 & \cellcolor[HTML]{E8E8E8}34.66 & \cellcolor[HTML]{E8E8E8}15.88 & \cellcolor[HTML]{E8E8E8}24.19 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 15.28                         & 26.36                         & 28.08                         & \multicolumn{1}{c|}{18.89}                         & 15.99                         & 28.69                         & 9.09                          & \multicolumn{1}{c|}{19.34}                         & 16.08                         & 28.67                         & 9.19                          & 19.48                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}25.32 & \cellcolor[HTML]{E8E8E8}35.33 & \cellcolor[HTML]{E8E8E8}36.16 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.39} & \cellcolor[HTML]{E8E8E8}24.55 & \cellcolor[HTML]{E8E8E8}35.01 & \cellcolor[HTML]{E8E8E8}17.49 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.26} & \cellcolor[HTML]{E8E8E8}24.81 & \cellcolor[HTML]{E8E8E8}35.14 & \cellcolor[HTML]{E8E8E8}17.28 & \cellcolor[HTML]{E8E8E8}20.57 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 21.12                         & 33.58                         & 34.63                         & \multicolumn{1}{c|}{25.34}                         & 21.48                         & 35.01                         & 19                            & \multicolumn{1}{c|}{26.66}                         & 21.35                         & 33.79                         & 18.28                         & 25.82                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}22.8  & \cellcolor[HTML]{E8E8E8}32.88 & \cellcolor[HTML]{E8E8E8}33.57 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.47} & \cellcolor[HTML]{E8E8E8}24.57 & \cellcolor[HTML]{E8E8E8}35.43 & \cellcolor[HTML]{E8E8E8}19.11 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.07} & \cellcolor[HTML]{E8E8E8}24.21 & \cellcolor[HTML]{E8E8E8}35.15 & \cellcolor[HTML]{E8E8E8}17.79 & \cellcolor[HTML]{E8E8E8}21.33 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 21.14                         & 32.39                         & 33.22                         & \multicolumn{1}{c|}{26.21}                         & 20.65                         & 32.13                         & 16.96                         & \multicolumn{1}{c|}{25.59}                         & 21.72                         & 33.41                         & 17.86                         & 27.04                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}23.09 & \cellcolor[HTML]{E8E8E8}33.49 & \cellcolor[HTML]{E8E8E8}34.22 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}18.22} & \cellcolor[HTML]{E8E8E8}21.93 & \cellcolor[HTML]{E8E8E8}33.26 & \cellcolor[HTML]{E8E8E8}15.63 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}18.46} & \cellcolor[HTML]{E8E8E8}21.6  & \cellcolor[HTML]{E8E8E8}32.25 & \cellcolor[HTML]{E8E8E8}14.94 & \cellcolor[HTML]{E8E8E8}17.55 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 21.63                         & 32.55                         & 33.89                         & \multicolumn{1}{c|}{24.59}                         & 21.79                         & 34.28                         & 16.8                          & \multicolumn{1}{c|}{24.54}                         & 22.59                         & 34.99                         & 17.87                         & 25.84                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}21.76 & \cellcolor[HTML]{E8E8E8}32.13 & \cellcolor[HTML]{E8E8E8}32.63 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.29} & \cellcolor[HTML]{E8E8E8}20.84 & \cellcolor[HTML]{E8E8E8}31.14 & \cellcolor[HTML]{E8E8E8}16.94 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.73} & \cellcolor[HTML]{E8E8E8}21.22 & \cellcolor[HTML]{E8E8E8}31.48 & \cellcolor[HTML]{E8E8E8}16.88 & \cellcolor[HTML]{E8E8E8}20.54 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 19.6                          & 29.46                         & 31.21                         & \multicolumn{1}{c|}{19.07}                         & 19.34                         & 30.95                         & 14.93                         & \multicolumn{1}{c|}{19.05}                         & 18.69                         & 30.28                         & 14.65                         & 17.98                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}25.56 & \cellcolor[HTML]{E8E8E8}33.52 & \cellcolor[HTML]{E8E8E8}35.44 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.83} & \cellcolor[HTML]{E8E8E8}24.79 & \cellcolor[HTML]{E8E8E8}34.48 & \cellcolor[HTML]{E8E8E8}14.86 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.19} & \cellcolor[HTML]{E8E8E8}24.86 & \cellcolor[HTML]{E8E8E8}34.6  & \cellcolor[HTML]{E8E8E8}14.87 & \cellcolor[HTML]{E8E8E8}20.38 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 18.87                         & 29.69                         & 30.74                         & \multicolumn{1}{c|}{18.84}                         & 18.04                         & 30.09                         & 15.72                         & \multicolumn{1}{c|}{18.05}                         & 19.62                         & 31.71                         & 16.78                         & 19.29                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}16.37 & \cellcolor[HTML]{E8E8E8}28.84 & \cellcolor[HTML]{E8E8E8}31.21 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.03} & \cellcolor[HTML]{E8E8E8}16.58 & \cellcolor[HTML]{E8E8E8}31.22 & \cellcolor[HTML]{E8E8E8}10.5  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.11} & \cellcolor[HTML]{E8E8E8}16.13 & \cellcolor[HTML]{E8E8E8}31.27 & \cellcolor[HTML]{E8E8E8}9.99  & \cellcolor[HTML]{E8E8E8}25.82 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 21.04                         & \multicolumn{1}{r}{31.89}     & \multicolumn{1}{r}{33.07}     & \multicolumn{1}{c|}{21.96}                         & 20.84                         & \multicolumn{1}{r}{32.8}      & \multicolumn{1}{r}{15.6}      & \multicolumn{1}{c|}{22.01}                         & 21.05                         & \multicolumn{1}{r}{32.88}     & \multicolumn{1}{r}{15.56}     & 21.99                         \\ \hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Visual} (\textit{Image})}                                                                                                                                                                                                                                                                                                                                                                                                     \\ \cline{3-14} 
                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/I (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/I (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/I (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                          & \textbf{Languages}                                      & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \textbf{METEOR}                 \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}17.45 & \cellcolor[HTML]{E8E8E8}37.37 & \cellcolor[HTML]{E8E8E8}14.06 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}31.53} & \cellcolor[HTML]{E8E8E8}17.47 & \cellcolor[HTML]{E8E8E8}37.43 & \cellcolor[HTML]{E8E8E8}14.08 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}31.63} & \cellcolor[HTML]{E8E8E8}17.55 & \cellcolor[HTML]{E8E8E8}37.45 & \cellcolor[HTML]{E8E8E8}14.15 & \cellcolor[HTML]{E8E8E8}31.66 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 14.96                         & 29.24                         & 11.67                         & \multicolumn{1}{c|}{24.02}                         & 15.32                         & 29.31                         & 12.67                         & \multicolumn{1}{c|}{24.32}                         & 15.62                         & 30.13                         & 12.51                         & 24.91                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}17.76 & \cellcolor[HTML]{E8E8E8}32.69 & \cellcolor[HTML]{E8E8E8}14.4  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}29.84} & \cellcolor[HTML]{E8E8E8}16.84 & \cellcolor[HTML]{E8E8E8}31.75 & \cellcolor[HTML]{E8E8E8}13.57 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}29.12} & \cellcolor[HTML]{E8E8E8}17.27 & \cellcolor[HTML]{E8E8E8}31.91 & \cellcolor[HTML]{E8E8E8}13.99 & \cellcolor[HTML]{E8E8E8}29.55 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 15.96                         & 28.58                         & 9.79                          & \multicolumn{1}{c|}{20.22}                         & 15.81                         & 28.46                         & 9.41                          & \multicolumn{1}{c|}{20.06}                         & 16.1                          & 28.41                         & 9.84                          & 20.26                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}16.42 & \cellcolor[HTML]{E8E8E8}32.8  & \cellcolor[HTML]{E8E8E8}11.9  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.86} & \cellcolor[HTML]{E8E8E8}16.78 & \cellcolor[HTML]{E8E8E8}33.09 & \cellcolor[HTML]{E8E8E8}12.6  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.4}  & \cellcolor[HTML]{E8E8E8}16.99 & \cellcolor[HTML]{E8E8E8}33.63 & \cellcolor[HTML]{E8E8E8}12.35 & \cellcolor[HTML]{E8E8E8}26.83 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 19.7                          & 33.69                         & 12.48                         & \multicolumn{1}{c|}{20.65}                         & 19.63                         & 33.62                         & 12.65                         & \multicolumn{1}{c|}{20.36}                         & 19.6                          & 33.4                          & 11.75                         & 20.26                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}22.37 & \cellcolor[HTML]{E8E8E8}34.21 & \cellcolor[HTML]{E8E8E8}17.45 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.98} & \cellcolor[HTML]{E8E8E8}21.66 & \cellcolor[HTML]{E8E8E8}33.69 & \cellcolor[HTML]{E8E8E8}17.09 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.73} & \cellcolor[HTML]{E8E8E8}21.13 & \cellcolor[HTML]{E8E8E8}33.48 & \cellcolor[HTML]{E8E8E8}16.55 & \cellcolor[HTML]{E8E8E8}27.06 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 17.8                          & \multicolumn{1}{r}{32.65}     & \multicolumn{1}{r}{13.11}     & \multicolumn{1}{c|}{25.87}                         & 17.64                         & \multicolumn{1}{r}{32.48}     & \multicolumn{1}{r}{13.15}     & \multicolumn{1}{c|}{25.8}                          & 20.6                          & \multicolumn{1}{r}{32.69}     & \multicolumn{1}{r}{15.17}     & 21.69                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}20.67 & \cellcolor[HTML]{E8E8E8}34.66 & \cellcolor[HTML]{E8E8E8}16.01 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}24.3}  & \cellcolor[HTML]{E8E8E8}21.64 & \cellcolor[HTML]{E8E8E8}35.53 & \cellcolor[HTML]{E8E8E8}16.69 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}25.3}  & \cellcolor[HTML]{E8E8E8}20.19 & \cellcolor[HTML]{E8E8E8}34.28 & \cellcolor[HTML]{E8E8E8}15.7  & \cellcolor[HTML]{E8E8E8}23.69 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 15.52                         & 28.27                         & 8.81                          & \multicolumn{1}{c|}{19.27}                         & 15.86                         & 28.4                          & 8.93                          & \multicolumn{1}{c|}{19}                            & 16.7                          & 29.11                         & 9.6                           & 19.7                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}25.1  & \cellcolor[HTML]{E8E8E8}35.48 & \cellcolor[HTML]{E8E8E8}17.66 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.33} & \cellcolor[HTML]{E8E8E8}25.17 & \cellcolor[HTML]{E8E8E8}35.85 & \cellcolor[HTML]{E8E8E8}17.6  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.79} & \cellcolor[HTML]{E8E8E8}25.03 & \cellcolor[HTML]{E8E8E8}35.71 & \cellcolor[HTML]{E8E8E8}17.52 & \cellcolor[HTML]{E8E8E8}21.29 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 20.42                         & 33.96                         & 17.92                         & \multicolumn{1}{c|}{25.5}                          & 19.54                         & 32.7                          & 16.58                         & \multicolumn{1}{c|}{24.42}                         & 21.29                         & 34.13                         & 18.74                         & 25.78                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}23.17 & \cellcolor[HTML]{E8E8E8}34.13 & \cellcolor[HTML]{E8E8E8}17.79 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.03} & \cellcolor[HTML]{E8E8E8}23.53 & \cellcolor[HTML]{E8E8E8}34.89 & \cellcolor[HTML]{E8E8E8}17.82 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.11} & \cellcolor[HTML]{E8E8E8}24.02 & \cellcolor[HTML]{E8E8E8}35.29 & \cellcolor[HTML]{E8E8E8}18.01 & \cellcolor[HTML]{E8E8E8}21.31 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 22.33                         & 34.29                         & 18.13                         & \multicolumn{1}{c|}{27.49}                         & 21.22                         & 32.79                         & 17.13                         & \multicolumn{1}{c|}{26.03}                         & 21.59                         & 33.45                         & 17.41                         & 26.81                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}22.56 & \cellcolor[HTML]{E8E8E8}33.27 & \cellcolor[HTML]{E8E8E8}16.59 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}17.55} & \cellcolor[HTML]{E8E8E8}21.99 & \cellcolor[HTML]{E8E8E8}32.83 & \cellcolor[HTML]{E8E8E8}16.03 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}18.27} & \cellcolor[HTML]{E8E8E8}21.64 & \cellcolor[HTML]{E8E8E8}32.83 & \cellcolor[HTML]{E8E8E8}15.45 & \cellcolor[HTML]{E8E8E8}17.87 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 22.1                          & 34.64                         & 17.47                         & \multicolumn{1}{c|}{25.06}                         & 21.26                         & 33.84                         & 16.02                         & \multicolumn{1}{c|}{23.93}                         & 20.71                         & 33.52                         & 15.41                         & 23.93                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}21.82 & \cellcolor[HTML]{E8E8E8}32.7  & \cellcolor[HTML]{E8E8E8}17.4  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.69} & \cellcolor[HTML]{E8E8E8}20.97 & \cellcolor[HTML]{E8E8E8}31.62 & \cellcolor[HTML]{E8E8E8}16.46 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.11} & \cellcolor[HTML]{E8E8E8}20.17 & \cellcolor[HTML]{E8E8E8}30.58 & \cellcolor[HTML]{E8E8E8}15.79 & \cellcolor[HTML]{E8E8E8}19.79 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 18.71                         & 30.61                         & 14.47                         & \multicolumn{1}{c|}{17.93}                         & 19.11                         & 31.21                         & 15.21                         & \multicolumn{1}{c|}{19.21}                         & 18.66                         & 30.45                         & 14.24                         & 18.22                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}25.67 & \cellcolor[HTML]{E8E8E8}35.6  & \cellcolor[HTML]{E8E8E8}15.56 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}21.2}  & \cellcolor[HTML]{E8E8E8}25.33 & \cellcolor[HTML]{E8E8E8}35.13 & \cellcolor[HTML]{E8E8E8}14.93 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.51} & \cellcolor[HTML]{E8E8E8}23.81 & \cellcolor[HTML]{E8E8E8}33.81 & \cellcolor[HTML]{E8E8E8}14.29 & \cellcolor[HTML]{E8E8E8}19.75 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 18.57                         & 30.66                         & 15.55                         & \multicolumn{1}{c|}{18.24}                         & 17.86                         & 30.25                         & 15.36                         & \multicolumn{1}{c|}{17.68}                         & 16.95                         & 29.38                         & 14.17                         & 16.7                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}16.43 & \cellcolor[HTML]{E8E8E8}31.29 & \cellcolor[HTML]{E8E8E8}10.08 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.54} & \cellcolor[HTML]{E8E8E8}16.52 & \cellcolor[HTML]{E8E8E8}31.72 & \cellcolor[HTML]{E8E8E8}10.32 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}26.26} & \cellcolor[HTML]{E8E8E8}17.06 & \cellcolor[HTML]{E8E8E8}32.46 & \cellcolor[HTML]{E8E8E8}10.9  & \cellcolor[HTML]{E8E8E8}27.08 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 21.01                         & \multicolumn{1}{r}{33.04}     & \multicolumn{1}{r}{15.65}     & \multicolumn{1}{c|}{22.01}                         & 20.77                         & \multicolumn{1}{r}{32.83}     & \multicolumn{1}{r}{15.31}     & \multicolumn{1}{c|}{21.74}                         & 20.6                          & \multicolumn{1}{r}{32.69}     & \multicolumn{1}{r}{15.17}     & 21.69                         \\ \hline
\end{tabular}
\begin{tabular}[c]{cccccccccccccc}
\hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Text} (\textit{Caption})}                             \\ \cline{3-14} 

                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/C (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/C (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/C (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \textbf{METEOR}                 \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}21.3  & \cellcolor[HTML]{E8E8E8}41.56 & \cellcolor[HTML]{E8E8E8}18.05 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}36.55} & \cellcolor[HTML]{E8E8E8}21.44 & \cellcolor[HTML]{E8E8E8}41.65 & \cellcolor[HTML]{E8E8E8}18.21 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}36.85} & \cellcolor[HTML]{E8E8E8}21.69 & \cellcolor[HTML]{E8E8E8}41.85 & \cellcolor[HTML]{E8E8E8}18.43 & \cellcolor[HTML]{E8E8E8}37.09 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 11.5                          & 25.44                         & 9.77                          & \multicolumn{1}{c|}{20.7}                          & 12.4                          & 27.04                         & 9.77                          & \multicolumn{1}{c|}{21.85}                         & 12.85                         & 27.59                         & 9.59                          & 21.67                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}15.63 & \cellcolor[HTML]{E8E8E8}30.5  & \cellcolor[HTML]{E8E8E8}12.74 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.92} & \cellcolor[HTML]{E8E8E8}15.62 & \cellcolor[HTML]{E8E8E8}30.8  & \cellcolor[HTML]{E8E8E8}12.79 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.92} & \cellcolor[HTML]{E8E8E8}15.93 & \cellcolor[HTML]{E8E8E8}30.81 & \cellcolor[HTML]{E8E8E8}13.17 & \cellcolor[HTML]{E8E8E8}28.31 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 1.93                          & 12.71                         & 1.06                          & \multicolumn{1}{c|}{8.83}                          & 2.12                          & 12.89                         & 1.03                          & \multicolumn{1}{c|}{9.07}                          & 2.03                          & 12.98                         & 0.78                          & 9.05                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}17.62 & \cellcolor[HTML]{E8E8E8}34.63 & \cellcolor[HTML]{E8E8E8}13.8  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}28.66} & \cellcolor[HTML]{E8E8E8}17.51 & \cellcolor[HTML]{E8E8E8}34.37 & \cellcolor[HTML]{E8E8E8}14.16 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}28.77} & \cellcolor[HTML]{E8E8E8}17.14 & \cellcolor[HTML]{E8E8E8}34.04 & \cellcolor[HTML]{E8E8E8}12.86 & \cellcolor[HTML]{E8E8E8}28.1  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 0.4                           & 10.88                         & 0.01                          & \multicolumn{1}{c|}{21.63}                         & 0.49                          & 11.01                         & 0.01                          & \multicolumn{1}{c|}{22.14}                         & 0.51                          & 10.98                         & 0.01                          & 22.01                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}0.24  & \cellcolor[HTML]{E8E8E8}9.49  & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}5.83}  & \cellcolor[HTML]{E8E8E8}0.22  & \cellcolor[HTML]{E8E8E8}10.22 & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}5.81}  & \cellcolor[HTML]{E8E8E8}0.22  & \cellcolor[HTML]{E8E8E8}10.12 & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}5.95  \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 9.8                           & \multicolumn{1}{r}{23.6}      & \multicolumn{1}{r}{7.92}      & \multicolumn{1}{c|}{21.45}                         & 9.97                          & \multicolumn{1}{r}{24}        & \multicolumn{1}{r}{8}         & \multicolumn{1}{c|}{21.77}                         & 10.05                         & \multicolumn{1}{r}{24.05}     & \multicolumn{1}{r}{7.83}      & 21.74                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}11.31 & \cellcolor[HTML]{E8E8E8}24.3  & \cellcolor[HTML]{E8E8E8}8.13  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}13.53} & \cellcolor[HTML]{E8E8E8}12.07 & \cellcolor[HTML]{E8E8E8}25.98 & \cellcolor[HTML]{E8E8E8}8.26  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}14.45} & \cellcolor[HTML]{E8E8E8}11.91 & \cellcolor[HTML]{E8E8E8}24.91 & \cellcolor[HTML]{E8E8E8}8.53  & \cellcolor[HTML]{E8E8E8}14.66 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 1.31                          & 11.63                         & 0.3                           & \multicolumn{1}{c|}{8.06}                          & 1.47                          & 11.66                         & 0.39                          & \multicolumn{1}{c|}{8.18}                          & 1.44                          & 11.81                         & 0.4                           & 8.28                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}0.86  & \cellcolor[HTML]{E8E8E8}8.72  & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}7}     & \cellcolor[HTML]{E8E8E8}0.78  & \cellcolor[HTML]{E8E8E8}8.73  & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}6.39}  & \cellcolor[HTML]{E8E8E8}0.8   & \cellcolor[HTML]{E8E8E8}8.8   & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}7.14  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 0.82                          & 11.99                         & 0                             & \multicolumn{1}{c|}{4.62}                          & 0.86                          & 12.45                         & 0                             & \multicolumn{1}{c|}{4.55}                          & 0.84                          & 12.33                         & 0                             & 4.55                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}1.11  & \cellcolor[HTML]{E8E8E8}9.92  & \cellcolor[HTML]{E8E8E8}0.03  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}7.42}  & \cellcolor[HTML]{E8E8E8}1.08  & \cellcolor[HTML]{E8E8E8}9.91  & \cellcolor[HTML]{E8E8E8}0.01  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}7.17}  & \cellcolor[HTML]{E8E8E8}1.11  & \cellcolor[HTML]{E8E8E8}9.73  & \cellcolor[HTML]{E8E8E8}0.04  & \cellcolor[HTML]{E8E8E8}7.42  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 0.39                          & 11.22                         & 0                             & \multicolumn{1}{c|}{6.86}                          & 0.34                          & 11.28                         & 0                             & \multicolumn{1}{c|}{6.9}                           & 0.27                          & 10.89                         & 0                             & 6.92                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}1.15  & \cellcolor[HTML]{E8E8E8}9.49  & \cellcolor[HTML]{E8E8E8}0.11  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.61}  & \cellcolor[HTML]{E8E8E8}1.29  & \cellcolor[HTML]{E8E8E8}9.76  & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.78}  & \cellcolor[HTML]{E8E8E8}1.14  & \cellcolor[HTML]{E8E8E8}9.47  & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}8.31  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 0.39                          & 10.4                          & 0                             & \multicolumn{1}{c|}{5.59}                          & 0.64                          & 10.55                         & 0                             & \multicolumn{1}{c|}{5.77}                          & 0.75                          & 10.91                         & 0                             & 6.14                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}1.23  & \cellcolor[HTML]{E8E8E8}12.15 & \cellcolor[HTML]{E8E8E8}0.16  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.8}   & \cellcolor[HTML]{E8E8E8}1.21  & \cellcolor[HTML]{E8E8E8}11.88 & \cellcolor[HTML]{E8E8E8}0.04  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.72}  & \cellcolor[HTML]{E8E8E8}1.37  & \cellcolor[HTML]{E8E8E8}12.16 & \cellcolor[HTML]{E8E8E8}0.13  & \cellcolor[HTML]{E8E8E8}9.04  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 3.05                          & 13                            & 0.05                          & \multicolumn{1}{c|}{9.48}                          & 3.02                          & 12.77                         & 0.1                           & \multicolumn{1}{c|}{9.62}                          & 2.97                          & 13.09                         & 0.12                          & 9.61                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}0.37  & \cellcolor[HTML]{E8E8E8}8.89  & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.24}  & \cellcolor[HTML]{E8E8E8}0.41  & \cellcolor[HTML]{E8E8E8}9.03  & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.54}  & \cellcolor[HTML]{E8E8E8}0.42  & \cellcolor[HTML]{E8E8E8}8.85  & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}8.37  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 0.39                          & 10.08                         & 0.01                          & \multicolumn{1}{c|}{6.04}                          & 0.29                          & 10.04                         & 0.01                          & \multicolumn{1}{c|}{5.86}                          & 0.31                          & 10.04                         & 0                             & 5.99                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}12.8  & \cellcolor[HTML]{E8E8E8}27.35 & \cellcolor[HTML]{E8E8E8}7.79  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.65} & \cellcolor[HTML]{E8E8E8}13.55 & \cellcolor[HTML]{E8E8E8}28.05 & \cellcolor[HTML]{E8E8E8}8.62  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.92} & \cellcolor[HTML]{E8E8E8}13.33 & \cellcolor[HTML]{E8E8E8}27.86 & \cellcolor[HTML]{E8E8E8}8.42  & \cellcolor[HTML]{E8E8E8}22.67 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 2.71                          & \multicolumn{1}{r}{13.01}     & \multicolumn{1}{r}{1.28}      & \multicolumn{1}{c|}{8.99}                          & 2.85                          & \multicolumn{1}{r}{13.24}     & \multicolumn{1}{r}{1.34}      & \multicolumn{1}{c|}{9.07}                          & 2.82                          & \multicolumn{1}{r}{13.14}     & \multicolumn{1}{r}{1.36}      & 9.16                          \\ \hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Visual} (\textit{Image})}                                                                                                                                                                                                                                                                                                                                                                                                     \\ \cline{3-14} 
                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/I (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/I (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/I (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                          & \textbf{Languages}                                      & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \multicolumn{1}{c|}{\textbf{METEOR}}                 & \textbf{R2}                   & \textbf{RL}                   & \textbf{BLEU}                 & \textbf{METEOR}                 \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}21.39 & \cellcolor[HTML]{E8E8E8}41.6  & \cellcolor[HTML]{E8E8E8}17.94 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}36.57} & \cellcolor[HTML]{E8E8E8}21.51 & \cellcolor[HTML]{E8E8E8}41.67 & \cellcolor[HTML]{E8E8E8}18.26 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}36.79} & \cellcolor[HTML]{E8E8E8}21.31 & \cellcolor[HTML]{E8E8E8}41.31 & \cellcolor[HTML]{E8E8E8}18    & \cellcolor[HTML]{E8E8E8}36.42 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 10.81                         & 25.72                         & 8.56                          & \multicolumn{1}{c|}{20.64}                         & 13.09                         & 27.25                         & 11.01                         & \multicolumn{1}{c|}{22.64}                         & 10.93                         & 25.21                         & 8.45                          & 20.35                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}15.8  & \cellcolor[HTML]{E8E8E8}30.85 & \cellcolor[HTML]{E8E8E8}12.98 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.88} & \cellcolor[HTML]{E8E8E8}15.88 & \cellcolor[HTML]{E8E8E8}30.56 & \cellcolor[HTML]{E8E8E8}12.92 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}28.4}  & \cellcolor[HTML]{E8E8E8}15.11 & \cellcolor[HTML]{E8E8E8}30.03 & \cellcolor[HTML]{E8E8E8}12.55 & \cellcolor[HTML]{E8E8E8}27.42 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 1.91                          & 12.78                         & 1.23                          & \multicolumn{1}{c|}{8.97}                          & 2.18                          & 13.16                         & 1.25                          & \multicolumn{1}{c|}{9.12}                          & 2.16                          & 13.18                         & 1.17                          & 9.07                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}17.02 & \cellcolor[HTML]{E8E8E8}33.93 & \cellcolor[HTML]{E8E8E8}13.59 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.42} & \cellcolor[HTML]{E8E8E8}15.92 & \cellcolor[HTML]{E8E8E8}32.7  & \cellcolor[HTML]{E8E8E8}12.81 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.86} & \cellcolor[HTML]{E8E8E8}17.41 & \cellcolor[HTML]{E8E8E8}34.05 & \cellcolor[HTML]{E8E8E8}13.76 & \cellcolor[HTML]{E8E8E8}29    \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 0.43                          & 10.86                         & 0                             & \multicolumn{1}{c|}{21.71}                         & 0.45                          & 10.93                         & 0.01                          & \multicolumn{1}{c|}{22.04}                         & 0.53                          & 11.09                         & 0.01                          & 22.18                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}0.38  & \cellcolor[HTML]{E8E8E8}10.36 & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}5.92}  & \cellcolor[HTML]{E8E8E8}0.29  & \cellcolor[HTML]{E8E8E8}10.18 & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}6.31}  & \cellcolor[HTML]{E8E8E8}0.24  & \cellcolor[HTML]{E8E8E8}10.27 & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}6.08  \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 9.68                          & \multicolumn{1}{r}{23.73}     & \multicolumn{1}{r}{7.76}      & \multicolumn{1}{c|}{21.3}                          & 9.9                           & \multicolumn{1}{r}{23.78}     & \multicolumn{1}{r}{8.04}      & \multicolumn{1}{c|}{21.88}                         & 9.67                          & \multicolumn{1}{r}{23.59}     & \multicolumn{1}{r}{7.71}      & 21.5                          \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}12.2  & \cellcolor[HTML]{E8E8E8}25.94 & \cellcolor[HTML]{E8E8E8}8.32  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}14.45} & \cellcolor[HTML]{E8E8E8}12.39 & \cellcolor[HTML]{E8E8E8}25.8  & \cellcolor[HTML]{E8E8E8}8.75  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}14.81} & \cellcolor[HTML]{E8E8E8}12.52 & \cellcolor[HTML]{E8E8E8}25.86 & \cellcolor[HTML]{E8E8E8}8.79  & \cellcolor[HTML]{E8E8E8}14.86 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 1.36                          & 12.01                         & 0.25                          & \multicolumn{1}{c|}{8.19}                          & 1.24                          & 11.85                         & 0.42                          & \multicolumn{1}{c|}{7.97}                          & 1.39                          & 11.66                         & 0.38                          & 8.03                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}0.94  & \cellcolor[HTML]{E8E8E8}8.49  & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}7.73}  & \cellcolor[HTML]{E8E8E8}0.67  & \cellcolor[HTML]{E8E8E8}8.6   & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}6.18}  & \cellcolor[HTML]{E8E8E8}0.84  & \cellcolor[HTML]{E8E8E8}8.5   & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}7.5   \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 0.77                          & 11.97                         & 0                             & \multicolumn{1}{c|}{4.68}                          & 0.76                          & 11.56                         & 0                             & \multicolumn{1}{c|}{4.89}                          & 0.82                          & 12.31                         & 0                             & 4.63                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}1.02  & \cellcolor[HTML]{E8E8E8}9.43  & \cellcolor[HTML]{E8E8E8}0.04  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}7.23}  & \cellcolor[HTML]{E8E8E8}1.08  & \cellcolor[HTML]{E8E8E8}9.81  & \cellcolor[HTML]{E8E8E8}0.02  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}6.77}  & \cellcolor[HTML]{E8E8E8}1.09  & \cellcolor[HTML]{E8E8E8}9.96  & \cellcolor[HTML]{E8E8E8}0.02  & \cellcolor[HTML]{E8E8E8}6.86  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 0.45                          & 11.73                         & 0                             & \multicolumn{1}{c|}{7.16}                          & 0.26                          & 11.22                         & 0                             & \multicolumn{1}{c|}{6.95}                          & 0.24                          & 11.07                         & 0                             & 6.96                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}1.47  & \cellcolor[HTML]{E8E8E8}9.86  & \cellcolor[HTML]{E8E8E8}0.1   & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}9.4}   & \cellcolor[HTML]{E8E8E8}1.02  & \cellcolor[HTML]{E8E8E8}9.46  & \cellcolor[HTML]{E8E8E8}0.03  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.31}  & \cellcolor[HTML]{E8E8E8}1.19  & \cellcolor[HTML]{E8E8E8}9.59  & \cellcolor[HTML]{E8E8E8}0.03  & \cellcolor[HTML]{E8E8E8}8.66  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 0.59                          & 10.43                         & 0                             & \multicolumn{1}{c|}{5.63}                          & 0.67                          & 10.57                         & 0                             & \multicolumn{1}{c|}{5.75}                          & 0.85                          & 10.45                         & 0                             & 6                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}1.84  & \cellcolor[HTML]{E8E8E8}12.58 & \cellcolor[HTML]{E8E8E8}0.18  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}9.54}  & \cellcolor[HTML]{E8E8E8}1.47  & \cellcolor[HTML]{E8E8E8}12.05 & \cellcolor[HTML]{E8E8E8}0.08  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.76}  & \cellcolor[HTML]{E8E8E8}1.56  & \cellcolor[HTML]{E8E8E8}12.25 & \cellcolor[HTML]{E8E8E8}0.3   & \cellcolor[HTML]{E8E8E8}9.05  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 3.46                          & 13.16                         & 0.08                          & \multicolumn{1}{c|}{9.71}                          & 3.45                          & 13.25                         & 0.02                          & \multicolumn{1}{c|}{9.91}                          & 3.39                          & 13.3                          & 0.16                          & 9.7                           \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}0.49  & \cellcolor[HTML]{E8E8E8}9.06  & \cellcolor[HTML]{E8E8E8}0.04  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.52}  & \cellcolor[HTML]{E8E8E8}0.41  & \cellcolor[HTML]{E8E8E8}8.86  & \cellcolor[HTML]{E8E8E8}0.05  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}8.39}  & \cellcolor[HTML]{E8E8E8}0.54  & \cellcolor[HTML]{E8E8E8}9.18  & \cellcolor[HTML]{E8E8E8}0.05  & \cellcolor[HTML]{E8E8E8}8.67  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 0.36                          & 9.82                          & 0.01                          & \multicolumn{1}{c|}{6}                             & 0.34                          & 9.88                          & 0.01                          & \multicolumn{1}{c|}{5.81}                          & 0.38                          & 9.81                          & 0.02                          & 6                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}12.9  & \cellcolor[HTML]{E8E8E8}27.24 & \cellcolor[HTML]{E8E8E8}8.15  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.56} & \cellcolor[HTML]{E8E8E8}13.24 & \cellcolor[HTML]{E8E8E8}27.67 & \cellcolor[HTML]{E8E8E8}8.18  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.93} & \cellcolor[HTML]{E8E8E8}13.35 & \cellcolor[HTML]{E8E8E8}27.97 & \cellcolor[HTML]{E8E8E8}8.26  & \cellcolor[HTML]{E8E8E8}22.77 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 2.91                          & \multicolumn{1}{r}{13.21}     & \multicolumn{1}{r}{1.32}      & \multicolumn{1}{c|}{9.29}                          & 2.85                          & \multicolumn{1}{r}{13.12}     & \multicolumn{1}{r}{1.35}      & \multicolumn{1}{c|}{9.03}                          & 2.94                          & \multicolumn{1}{r}{13.22}     & \multicolumn{1}{r}{1.39}      & 9.21                          \\ \hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Text} (\textit{Caption})}                                                                     \\ \cline{3-14} 

                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/C (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/C (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/C (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \textbf{\fo}                   \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}48.37 & \cellcolor[HTML]{E8E8E8}41.46 & \cellcolor[HTML]{E8E8E8}49.82 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}52.35} & \cellcolor[HTML]{E8E8E8}48.36 & \cellcolor[HTML]{E8E8E8}41.47 & \cellcolor[HTML]{E8E8E8}50.16 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}52.49} & \cellcolor[HTML]{E8E8E8}48.45 & \cellcolor[HTML]{E8E8E8}41.41 & \cellcolor[HTML]{E8E8E8}49.79 & \cellcolor[HTML]{E8E8E8}52.52 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 51.4                          & 48.74                         & 48.34                         & \multicolumn{1}{c|}{51.66}                         & 50.37                         & 49.13                         & 48.28                         & \multicolumn{1}{c|}{51.3}                          & 51.28                         & 49.39                         & 49.19                         & 51.68                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}56.6  & \cellcolor[HTML]{E8E8E8}53.43 & \cellcolor[HTML]{E8E8E8}55.22 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}58.63} & \cellcolor[HTML]{E8E8E8}56.38 & \cellcolor[HTML]{E8E8E8}52.86 & \cellcolor[HTML]{E8E8E8}54.93 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}57.98} & \cellcolor[HTML]{E8E8E8}57.03 & \cellcolor[HTML]{E8E8E8}53.05 & \cellcolor[HTML]{E8E8E8}55.26 & \cellcolor[HTML]{E8E8E8}58.55 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 57.68                         & 52.3                          & 56.93                         & \multicolumn{1}{c|}{58.72}                         & 57.57                         & 52.63                         & 56.94                         & \multicolumn{1}{c|}{58.61}                         & 57.97                         & 53.17                         & 57.37                         & 59.32                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}49.04 & \cellcolor[HTML]{E8E8E8}41.56 & \cellcolor[HTML]{E8E8E8}50.85 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.36} & \cellcolor[HTML]{E8E8E8}48.68 & \cellcolor[HTML]{E8E8E8}40.7  & \cellcolor[HTML]{E8E8E8}51.26 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.48} & \cellcolor[HTML]{E8E8E8}48.62 & \cellcolor[HTML]{E8E8E8}41.6  & \cellcolor[HTML]{E8E8E8}52.55 & \cellcolor[HTML]{E8E8E8}51.65 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 48.16                         & 48.5                          & 47.88                         & \multicolumn{1}{c|}{50.33}                         & 47.71                         & 48.96                         & 48.09                         & \multicolumn{1}{c|}{49.92}                         & 48.72                         & 48.79                         & 47.74                         & 49.71                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}40.65 & \cellcolor[HTML]{E8E8E8}40.69 & \cellcolor[HTML]{E8E8E8}40.87 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}41.95} & \cellcolor[HTML]{E8E8E8}40.46 & \cellcolor[HTML]{E8E8E8}40.74 & \cellcolor[HTML]{E8E8E8}41.06 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}41.73} & \cellcolor[HTML]{E8E8E8}41.51 & \cellcolor[HTML]{E8E8E8}40.34 & \cellcolor[HTML]{E8E8E8}40.98 & \cellcolor[HTML]{E8E8E8}41.26 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 50.27                         & 46.67                         & 49.99                         & \multicolumn{1}{c|}{52.14}                         & 49.93                         & 46.64                         & 50.1                          & \multicolumn{1}{c|}{51.93}                         & 50.51                         & 46.82                         & 50.41                         & 52.1                          \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}53.25 & \cellcolor[HTML]{E8E8E8}48    & \cellcolor[HTML]{E8E8E8}51.51 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}53.73} & \cellcolor[HTML]{E8E8E8}54.67 & \cellcolor[HTML]{E8E8E8}48.03 & \cellcolor[HTML]{E8E8E8}52.32 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}55.77} & \cellcolor[HTML]{E8E8E8}54.44 & \cellcolor[HTML]{E8E8E8}47.09 & \cellcolor[HTML]{E8E8E8}50.9  & \cellcolor[HTML]{E8E8E8}52.4  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 53.87                         & 50.91                         & 52.41                         & \multicolumn{1}{c|}{54.79}                         & 54.19                         & 51.31                         & 52.7                          & \multicolumn{1}{c|}{54.82}                         & 53.84                         & 50.84                         & 53.13                         & 54.69                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}50.5  & \cellcolor[HTML]{E8E8E8}43.67 & \cellcolor[HTML]{E8E8E8}51.66 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}52.52} & \cellcolor[HTML]{E8E8E8}49.24 & \cellcolor[HTML]{E8E8E8}43.74 & \cellcolor[HTML]{E8E8E8}50.67 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.08} & \cellcolor[HTML]{E8E8E8}49.76 & \cellcolor[HTML]{E8E8E8}42.96 & \cellcolor[HTML]{E8E8E8}51.64 & \cellcolor[HTML]{E8E8E8}52.03 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 49.97                         & 41.37                         & 50.23                         & \multicolumn{1}{c|}{52.01}                         & 50.09                         & 41.77                         & 50.51                         & \multicolumn{1}{c|}{53.3}                          & 49.78                         & 41.41                         & 50.78                         & 52.01                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}51.37 & \cellcolor[HTML]{E8E8E8}45.87 & \cellcolor[HTML]{E8E8E8}51.43 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.88} & \cellcolor[HTML]{E8E8E8}50.99 & \cellcolor[HTML]{E8E8E8}45.92 & \cellcolor[HTML]{E8E8E8}50.73 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.55} & \cellcolor[HTML]{E8E8E8}51.76 & \cellcolor[HTML]{E8E8E8}46.56 & \cellcolor[HTML]{E8E8E8}50.64 & \cellcolor[HTML]{E8E8E8}53.11 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 50.1                          & 45.15                         & 47.24                         & \multicolumn{1}{c|}{49.65}                         & 49.86                         & 44.82                         & 47.68                         & \multicolumn{1}{c|}{49.63}                         & 52.06                         & 45.3                          & 49.5                          & 51.14                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}30.89 & \cellcolor[HTML]{E8E8E8}26.9  & \cellcolor[HTML]{E8E8E8}28.78 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}28.45} & \cellcolor[HTML]{E8E8E8}29.72 & \cellcolor[HTML]{E8E8E8}27.29 & \cellcolor[HTML]{E8E8E8}28.31 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}29.32} & \cellcolor[HTML]{E8E8E8}29.8  & \cellcolor[HTML]{E8E8E8}27.27 & \cellcolor[HTML]{E8E8E8}30.12 & \cellcolor[HTML]{E8E8E8}28.93 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 36.52                         & 34.27                         & 34.92                         & \multicolumn{1}{c|}{35.61}                         & 36.82                         & 33.76                         & 34.81                         & \multicolumn{1}{c|}{36.75}                         & 38.32                         & 33.58                         & 35.58                         & 37.88                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}32.15 & \cellcolor[HTML]{E8E8E8}33.61 & \cellcolor[HTML]{E8E8E8}32.21 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}33.34} & \cellcolor[HTML]{E8E8E8}31.83 & \cellcolor[HTML]{E8E8E8}32.63 & \cellcolor[HTML]{E8E8E8}31.56 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}32.56} & \cellcolor[HTML]{E8E8E8}32.28 & \cellcolor[HTML]{E8E8E8}33.24 & \cellcolor[HTML]{E8E8E8}32.02 & \cellcolor[HTML]{E8E8E8}33.83 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 35.52                         & 34.68                         & 34.96                         & \multicolumn{1}{c|}{35.59}                         & 35.11                         & 34.27                         & 33.86                         & \multicolumn{1}{c|}{34.71}                         & 35.94                         & 33.76                         & 33.92                         & 35.32                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}42.77 & \cellcolor[HTML]{E8E8E8}40.31 & \cellcolor[HTML]{E8E8E8}41.29 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}43.78} & \cellcolor[HTML]{E8E8E8}43.27 & \cellcolor[HTML]{E8E8E8}40.77 & \cellcolor[HTML]{E8E8E8}42.13 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}44.31} & \cellcolor[HTML]{E8E8E8}43.45 & \cellcolor[HTML]{E8E8E8}39.81 & \cellcolor[HTML]{E8E8E8}41.38 & \cellcolor[HTML]{E8E8E8}43.39 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 31.19                         & 24.69                         & 26.57                         & \multicolumn{1}{c|}{25.92}                         & 32.84                         & 25.09                         & 26.55                         & \multicolumn{1}{c|}{26.41}                         & 32.66                         & 26.61                         & 28.5                          & 28.76                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}54.84 & \cellcolor[HTML]{E8E8E8}47.87 & \cellcolor[HTML]{E8E8E8}54.15 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}55.18} & \cellcolor[HTML]{E8E8E8}54.62 & \cellcolor[HTML]{E8E8E8}47.05 & \cellcolor[HTML]{E8E8E8}53.56 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}55.61} & \cellcolor[HTML]{E8E8E8}53.77 & \cellcolor[HTML]{E8E8E8}47.71 & \cellcolor[HTML]{E8E8E8}53.1  & \cellcolor[HTML]{E8E8E8}54.88 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 44.07                         & 39.79                         & 42.87                         & \multicolumn{1}{c|}{44.03}                         & 44.1                          & 39.73                         & 42.72                         & \multicolumn{1}{c|}{44.29}                         & 44.45                         & 39.7                          & 43.17                         & 44.49                         \\ \hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Visual} (\textit{Image})}                                                                                                                                                                                                                                                                                                                                                                                                     \\ \cline{3-14} 
                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/I (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/I (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/I (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \textbf{\fo}                   \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}48.01 & \cellcolor[HTML]{E8E8E8}41.16 & \cellcolor[HTML]{E8E8E8}49.61 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.98} & \cellcolor[HTML]{E8E8E8}48.24 & \cellcolor[HTML]{E8E8E8}41.35 & \cellcolor[HTML]{E8E8E8}49.51 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}52.07} & \cellcolor[HTML]{E8E8E8}48.29 & \cellcolor[HTML]{E8E8E8}41.28 & \cellcolor[HTML]{E8E8E8}49.63 & \cellcolor[HTML]{E8E8E8}52.41 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 50.57                         & 47.36                         & 47.06                         & \multicolumn{1}{c|}{52.17}                         & 51.14                         & 50.58                         & 48.72                         & \multicolumn{1}{c|}{52.46}                         & 52.79                         & 48.69                         & 49.82                         & 51.7                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}57.32 & \cellcolor[HTML]{E8E8E8}52.79 & \cellcolor[HTML]{E8E8E8}55.34 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}58.74} & \cellcolor[HTML]{E8E8E8}57.15 & \cellcolor[HTML]{E8E8E8}53.11 & \cellcolor[HTML]{E8E8E8}55.45 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}58.8}  & \cellcolor[HTML]{E8E8E8}57.43 & \cellcolor[HTML]{E8E8E8}53.67 & \cellcolor[HTML]{E8E8E8}55.09 & \cellcolor[HTML]{E8E8E8}58.84 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 58.12                         & 52.93                         & 57.36                         & \multicolumn{1}{c|}{59.38}                         & 59.3                          & 53.59                         & 58.28                         & \multicolumn{1}{c|}{59.89}                         & 58.62                         & 53.31                         & 57.56                         & 59.79                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}48.02 & \cellcolor[HTML]{E8E8E8}40.81 & \cellcolor[HTML]{E8E8E8}48.64 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}50.5}  & \cellcolor[HTML]{E8E8E8}48.72 & \cellcolor[HTML]{E8E8E8}41.22 & \cellcolor[HTML]{E8E8E8}51.52 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.57} & \cellcolor[HTML]{E8E8E8}49.67 & \cellcolor[HTML]{E8E8E8}41.81 & \cellcolor[HTML]{E8E8E8}48.9  & \cellcolor[HTML]{E8E8E8}51.43 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 48.28                         & 48.69                         & 47.64                         & \multicolumn{1}{c|}{50.62}                         & 49.18                         & 49.01                         & 47.94                         & \multicolumn{1}{c|}{50.7}                          & 48.33                         & 49.02                         & 47.68                         & 50.19                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}42.77 & \cellcolor[HTML]{E8E8E8}40.99 & \cellcolor[HTML]{E8E8E8}41.54 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}43.3}  & \cellcolor[HTML]{E8E8E8}40.85 & \cellcolor[HTML]{E8E8E8}41.57 & \cellcolor[HTML]{E8E8E8}41.03 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}42.02} & \cellcolor[HTML]{E8E8E8}42.14 & \cellcolor[HTML]{E8E8E8}41.76 & \cellcolor[HTML]{E8E8E8}41.94 & \cellcolor[HTML]{E8E8E8}43.46 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 50.44                         & 46.39                         & 49.6                          & \multicolumn{1}{c|}{52.38}                         & 50.65                         & 47.2                          & 50.35                         & \multicolumn{1}{c|}{52.5}                          & 51.04                         & 47.08                         & 50.09                         & 52.55                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}55.94 & \cellcolor[HTML]{E8E8E8}49.08 & \cellcolor[HTML]{E8E8E8}52.04 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}53.57} & \cellcolor[HTML]{E8E8E8}53.48 & \cellcolor[HTML]{E8E8E8}47.42 & \cellcolor[HTML]{E8E8E8}50.25 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}53.4}  & \cellcolor[HTML]{E8E8E8}55.59 & \cellcolor[HTML]{E8E8E8}48.21 & \cellcolor[HTML]{E8E8E8}50.44 & \cellcolor[HTML]{E8E8E8}53.86 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 54.74                         & 51.03                         & 52.16                         & \multicolumn{1}{c|}{55.36}                         & 54.72                         & 51.46                         & 52.99                         & \multicolumn{1}{c|}{55.78}                         & 54.61                         & 51.14                         & 52.55                         & 55.81                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}50.52 & \cellcolor[HTML]{E8E8E8}43.2  & \cellcolor[HTML]{E8E8E8}50.63 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.36} & \cellcolor[HTML]{E8E8E8}49.52 & \cellcolor[HTML]{E8E8E8}42.83 & \cellcolor[HTML]{E8E8E8}50.66 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}50.53} & \cellcolor[HTML]{E8E8E8}49.53 & \cellcolor[HTML]{E8E8E8}42.78 & \cellcolor[HTML]{E8E8E8}49.89 & \cellcolor[HTML]{E8E8E8}51.25 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 49.99                         & 41.01                         & 50.6                          & \multicolumn{1}{c|}{51.47}                         & 49.68                         & 41.44                         & 51.07                         & \multicolumn{1}{c|}{52.27}                         & 49.99                         & 42.28                         & 50.74                         & 52.14                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}52.54 & \cellcolor[HTML]{E8E8E8}45.75 & \cellcolor[HTML]{E8E8E8}50.43 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.65} & \cellcolor[HTML]{E8E8E8}53.47 & \cellcolor[HTML]{E8E8E8}46.22 & \cellcolor[HTML]{E8E8E8}52.21 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}53.65} & \cellcolor[HTML]{E8E8E8}53.41 & \cellcolor[HTML]{E8E8E8}46.13 & \cellcolor[HTML]{E8E8E8}51.97 & \cellcolor[HTML]{E8E8E8}53.75 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 50.62                         & 44.9                          & 46.9                          & \multicolumn{1}{c|}{49.83}                         & 51.14                         & 46.03                         & 49.55                         & \multicolumn{1}{c|}{51.1}                          & 50.07                         & 45.08                         & 47.5                          & 50.72                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}31.36 & \cellcolor[HTML]{E8E8E8}28.11 & \cellcolor[HTML]{E8E8E8}29.95 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}30.3}  & \cellcolor[HTML]{E8E8E8}29.54 & \cellcolor[HTML]{E8E8E8}27.89 & \cellcolor[HTML]{E8E8E8}27.4  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}28.89} & \cellcolor[HTML]{E8E8E8}29.99 & \cellcolor[HTML]{E8E8E8}26.17 & \cellcolor[HTML]{E8E8E8}28.49 & \cellcolor[HTML]{E8E8E8}29.19 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 37.92                         & 33.92                         & 37.13                         & \multicolumn{1}{c|}{37.9}                          & 38.5                          & 34.11                         & 35.24                         & \multicolumn{1}{c|}{37.33}                         & 37.3                          & 33.27                         & 36.05                         & 37.8                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}32.74 & \cellcolor[HTML]{E8E8E8}32.24 & \cellcolor[HTML]{E8E8E8}31.78 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}32.86} & \cellcolor[HTML]{E8E8E8}33.57 & \cellcolor[HTML]{E8E8E8}33.74 & \cellcolor[HTML]{E8E8E8}33    & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}33.7}  & \cellcolor[HTML]{E8E8E8}32.85 & \cellcolor[HTML]{E8E8E8}33.96 & \cellcolor[HTML]{E8E8E8}32.39 & \cellcolor[HTML]{E8E8E8}32.85 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 35.87                         & 34.31                         & 36.36                         & \multicolumn{1}{c|}{36.01}                         & 36.08                         & 34.54                         & 34.72                         & \multicolumn{1}{c|}{35.93}                         & 36.53                         & 34.18                         & 34.73                         & 35.57                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}44.37 & \cellcolor[HTML]{E8E8E8}41.29 & \cellcolor[HTML]{E8E8E8}41.22 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}44.93} & \cellcolor[HTML]{E8E8E8}42.9  & \cellcolor[HTML]{E8E8E8}41.71 & \cellcolor[HTML]{E8E8E8}41.75 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}43.87} & \cellcolor[HTML]{E8E8E8}43.3  & \cellcolor[HTML]{E8E8E8}40.55 & \cellcolor[HTML]{E8E8E8}40.89 & \cellcolor[HTML]{E8E8E8}43.35 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 32.32                         & 25.96                         & 28.17                         & \multicolumn{1}{c|}{27.09}                         & 32.99                         & 26.69                         & 29.48                         & \multicolumn{1}{c|}{29.12}                         & 32.3                          & 28.2                          & 27.93                         & 28.79                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}54.05 & \cellcolor[HTML]{E8E8E8}48.46 & \cellcolor[HTML]{E8E8E8}53.92 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}54.93} & \cellcolor[HTML]{E8E8E8}53.82 & \cellcolor[HTML]{E8E8E8}48.27 & \cellcolor[HTML]{E8E8E8}52.95 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}54.94} & \cellcolor[HTML]{E8E8E8}54.88 & \cellcolor[HTML]{E8E8E8}48.39 & \cellcolor[HTML]{E8E8E8}53.39 & \cellcolor[HTML]{E8E8E8}56.14 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 44.84                         & 39.94                         & 43.18                         & \multicolumn{1}{c|}{44.4}                          & 44.57                         & 40.18                         & 43.17                         & \multicolumn{1}{c|}{44.65}                         & 44.64                         & 40.03                         & 42.84                         & 44.71                         \\ \hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Text} (\textit{Caption})}                                                                         \\ \cline{3-14} 

                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/C (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/C (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/C (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \textbf{\fo}                   \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}48.27 & \cellcolor[HTML]{E8E8E8}41.36 & \cellcolor[HTML]{E8E8E8}49.74 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}52.04} & \cellcolor[HTML]{E8E8E8}48.28 & \cellcolor[HTML]{E8E8E8}41.48 & \cellcolor[HTML]{E8E8E8}49.39 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.99} & \cellcolor[HTML]{E8E8E8}48.23 & \cellcolor[HTML]{E8E8E8}41.51 & \cellcolor[HTML]{E8E8E8}49.6  & \cellcolor[HTML]{E8E8E8}52.23 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 54.58                         & 50.9                          & 51.58                         & \multicolumn{1}{c|}{53.56}                         & 51.3                          & 50.46                         & 48.04                         & \multicolumn{1}{c|}{52.33}                         & 53.11                         & 49.62                         & 50.43                         & 53.33                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}56.77 & \cellcolor[HTML]{E8E8E8}52.72 & \cellcolor[HTML]{E8E8E8}55.2  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}58.35} & \cellcolor[HTML]{E8E8E8}56.85 & \cellcolor[HTML]{E8E8E8}52.88 & \cellcolor[HTML]{E8E8E8}55.48 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}58.67} & \cellcolor[HTML]{E8E8E8}57.48 & \cellcolor[HTML]{E8E8E8}53.25 & \cellcolor[HTML]{E8E8E8}55.67 & \cellcolor[HTML]{E8E8E8}59.28 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 57.97                         & 53.11                         & 57.34                         & \multicolumn{1}{c|}{58.92}                         & 58.06                         & 53.41                         & 57.19                         & \multicolumn{1}{c|}{59.24}                         & 58.69                         & 53.17                         & 57.44                         & 59.4                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}49.01 & \cellcolor[HTML]{E8E8E8}39.99 & \cellcolor[HTML]{E8E8E8}50.65 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}52.59} & \cellcolor[HTML]{E8E8E8}47.67 & \cellcolor[HTML]{E8E8E8}40.59 & \cellcolor[HTML]{E8E8E8}49.63 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.92} & \cellcolor[HTML]{E8E8E8}49.16 & \cellcolor[HTML]{E8E8E8}40.64 & \cellcolor[HTML]{E8E8E8}50.53 & \cellcolor[HTML]{E8E8E8}52.26 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 48.81                         & 47.93                         & 48.08                         & \multicolumn{1}{c|}{50.65}                         & 48.96                         & 48.85                         & 48.82                         & \multicolumn{1}{c|}{49.8}                          & 49.12                         & 49.45                         & 48.36                         & 50.07                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}40.53 & \cellcolor[HTML]{E8E8E8}39.19 & \cellcolor[HTML]{E8E8E8}39.47 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}41.01} & \cellcolor[HTML]{E8E8E8}40.78 & \cellcolor[HTML]{E8E8E8}38.52 & \cellcolor[HTML]{E8E8E8}39.82 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}40.76} & \cellcolor[HTML]{E8E8E8}41.08 & \cellcolor[HTML]{E8E8E8}40.94 & \cellcolor[HTML]{E8E8E8}41.14 & \cellcolor[HTML]{E8E8E8}41.7  \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 50.85                         & 46.46                         & 50.29                         & \multicolumn{1}{c|}{52.45}                         & 50.27                         & 46.6                          & 49.77                         & \multicolumn{1}{c|}{52.1}                          & 50.98                         & 46.94                         & 50.45                         & 52.61                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}55.92 & \cellcolor[HTML]{E8E8E8}47.53 & \cellcolor[HTML]{E8E8E8}52.52 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}54.51} & \cellcolor[HTML]{E8E8E8}54.32 & \cellcolor[HTML]{E8E8E8}48.13 & \cellcolor[HTML]{E8E8E8}51.52 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}54.76} & \cellcolor[HTML]{E8E8E8}53.81 & \cellcolor[HTML]{E8E8E8}48.44 & \cellcolor[HTML]{E8E8E8}50.29 & \cellcolor[HTML]{E8E8E8}52.88 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 54.79                         & 51.09                         & 52.34                         & \multicolumn{1}{c|}{55.13}                         & 54.34                         & 50.94                         & 52.35                         & \multicolumn{1}{c|}{55.58}                         & 54.28                         & 51.07                         & 52.4                          & 55.81                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}49.78 & \cellcolor[HTML]{E8E8E8}42.97 & \cellcolor[HTML]{E8E8E8}50.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.2}  & \cellcolor[HTML]{E8E8E8}50.72 & \cellcolor[HTML]{E8E8E8}42.69 & \cellcolor[HTML]{E8E8E8}51.67 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}52.04} & \cellcolor[HTML]{E8E8E8}50.16 & \cellcolor[HTML]{E8E8E8}43.01 & \cellcolor[HTML]{E8E8E8}51.47 & \cellcolor[HTML]{E8E8E8}51.63 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 50.47                         & 40.31                         & 51.58                         & \multicolumn{1}{c|}{53.02}                         & 48.31                         & 39.63                         & 48.98                         & \multicolumn{1}{c|}{50.87}                         & 49.59                         & 40.95                         & 50.38                         & 51.67                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}52.27 & \cellcolor[HTML]{E8E8E8}44.01 & \cellcolor[HTML]{E8E8E8}48.45 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51}    & \cellcolor[HTML]{E8E8E8}52.2  & \cellcolor[HTML]{E8E8E8}46.1  & \cellcolor[HTML]{E8E8E8}49.19 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.8}  & \cellcolor[HTML]{E8E8E8}52.56 & \cellcolor[HTML]{E8E8E8}44.77 & \cellcolor[HTML]{E8E8E8}49.36 & \cellcolor[HTML]{E8E8E8}52.37 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 49.65                         & 45.02                         & 47.31                         & \multicolumn{1}{c|}{50.28}                         & 50.26                         & 45.61                         & 46.85                         & \multicolumn{1}{c|}{49.88}                         & 50.11                         & 45.15                         & 47.71                         & 49.43                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}30.8  & \cellcolor[HTML]{E8E8E8}29.08 & \cellcolor[HTML]{E8E8E8}28.78 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}30.05} & \cellcolor[HTML]{E8E8E8}29.32 & \cellcolor[HTML]{E8E8E8}28.14 & \cellcolor[HTML]{E8E8E8}27.73 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}27.96} & \cellcolor[HTML]{E8E8E8}31.96 & \cellcolor[HTML]{E8E8E8}29.48 & \cellcolor[HTML]{E8E8E8}29.85 & \cellcolor[HTML]{E8E8E8}30.69 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 36.25                         & 32.39                         & 34.89                         & \multicolumn{1}{c|}{36.32}                         & 35.68                         & 32.63                         & 32.69                         & \multicolumn{1}{c|}{35.89}                         & 36.53                         & 32.69                         & 34.76                         & 35.91                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}32.32 & \cellcolor[HTML]{E8E8E8}32.67 & \cellcolor[HTML]{E8E8E8}30.71 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}32.33} & \cellcolor[HTML]{E8E8E8}33.18 & \cellcolor[HTML]{E8E8E8}33.71 & \cellcolor[HTML]{E8E8E8}32.34 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}33.75} & \cellcolor[HTML]{E8E8E8}32.51 & \cellcolor[HTML]{E8E8E8}33.03 & \cellcolor[HTML]{E8E8E8}31.17 & \cellcolor[HTML]{E8E8E8}32.11 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 35.79                         & 35.58                         & 35.61                         & \multicolumn{1}{c|}{36.61}                         & 34.31                         & 33.94                         & 33.42                         & \multicolumn{1}{c|}{33.55}                         & 35.17                         & 35.6                          & 35.19                         & 35.4                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}43.38 & \cellcolor[HTML]{E8E8E8}40.14 & \cellcolor[HTML]{E8E8E8}40.71 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}43.63} & \cellcolor[HTML]{E8E8E8}43.57 & \cellcolor[HTML]{E8E8E8}41.14 & \cellcolor[HTML]{E8E8E8}40.86 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}44.11} & \cellcolor[HTML]{E8E8E8}43.73 & \cellcolor[HTML]{E8E8E8}40.67 & \cellcolor[HTML]{E8E8E8}41.9  & \cellcolor[HTML]{E8E8E8}44.35 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 31.22                         & 25.57                         & 25.87                         & \multicolumn{1}{c|}{26.85}                         & 32.77                         & 26.42                         & 26.35                         & \multicolumn{1}{c|}{28.61}                         & 32.12                         & 25.56                         & 28.37                         & 28.49                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}54.15 & \cellcolor[HTML]{E8E8E8}47.51 & \cellcolor[HTML]{E8E8E8}53.75 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}55.37} & \cellcolor[HTML]{E8E8E8}54.34 & \cellcolor[HTML]{E8E8E8}48.51 & \cellcolor[HTML]{E8E8E8}53.18 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}54.54} & \cellcolor[HTML]{E8E8E8}55.04 & \cellcolor[HTML]{E8E8E8}48.69 & \cellcolor[HTML]{E8E8E8}52.71 & \cellcolor[HTML]{E8E8E8}54.95 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 44.37                         & 39.53                         & 42.57                         & \multicolumn{1}{c|}{44.33}                         & 44.1                          & 39.81                         & 42.09                         & \multicolumn{1}{c|}{44.1}                          & 44.43                         & 39.93                         & 42.74                         & 44.28                         \\ \hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Visual} (\textit{Image})}                                                                                                                                                                                                                                                                                                                                                                                                     \\ \cline{3-14} 
                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/I (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/I (K=10)}}                                                                                                          & \multicolumn{4}{c}{\textbf{-w/I (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \textbf{\fo}                   \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}48.02 & \cellcolor[HTML]{E8E8E8}41.37 & \cellcolor[HTML]{E8E8E8}49.16 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.95} & \cellcolor[HTML]{E8E8E8}48.29 & \cellcolor[HTML]{E8E8E8}41.45 & \cellcolor[HTML]{E8E8E8}49.44 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.96} & \cellcolor[HTML]{E8E8E8}48.03 & \cellcolor[HTML]{E8E8E8}41.41 & \cellcolor[HTML]{E8E8E8}49.62 & \cellcolor[HTML]{E8E8E8}52.17 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 53.11                         & 49.66                         & 51.26                         & \multicolumn{1}{c|}{53.51}                         & 54.19                         & 51.3                          & 51.72                         & \multicolumn{1}{c|}{53.41}                         & 53.28                         & 51.92                         & 51.38                         & 54.13                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}57.74 & \cellcolor[HTML]{E8E8E8}52.82 & \cellcolor[HTML]{E8E8E8}56.14 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}59.27} & \cellcolor[HTML]{E8E8E8}57.37 & \cellcolor[HTML]{E8E8E8}53.2  & \cellcolor[HTML]{E8E8E8}56.42 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}59.34} & \cellcolor[HTML]{E8E8E8}57.88 & \cellcolor[HTML]{E8E8E8}54.05 & \cellcolor[HTML]{E8E8E8}56.17 & \cellcolor[HTML]{E8E8E8}58.9  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 58.69                         & 53.5                          & 57.49                         & \multicolumn{1}{c|}{60.16}                         & 58.83                         & 53.75                         & 57.75                         & \multicolumn{1}{c|}{60.34}                         & 58.85                         & 53.78                         & 57.42                         & 60.32                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}47.96 & \cellcolor[HTML]{E8E8E8}40.73 & \cellcolor[HTML]{E8E8E8}50.19 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}50.87} & \cellcolor[HTML]{E8E8E8}48.36 & \cellcolor[HTML]{E8E8E8}41.79 & \cellcolor[HTML]{E8E8E8}50.18 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}50.75} & \cellcolor[HTML]{E8E8E8}47.44 & \cellcolor[HTML]{E8E8E8}39.41 & \cellcolor[HTML]{E8E8E8}48.92 & \cellcolor[HTML]{E8E8E8}49.82 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 49.11                         & 48.72                         & 48.34                         & \multicolumn{1}{c|}{50.99}                         & 48.46                         & 49.18                         & 47.42                         & \multicolumn{1}{c|}{50.8}                          & 49.14                         & 49.25                         & 46.95                         & 49.67                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}41.19 & \cellcolor[HTML]{E8E8E8}39.98 & \cellcolor[HTML]{E8E8E8}39.28 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}41.2}  & \cellcolor[HTML]{E8E8E8}40.47 & \cellcolor[HTML]{E8E8E8}40.06 & \cellcolor[HTML]{E8E8E8}40.89 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}41.57} & \cellcolor[HTML]{E8E8E8}43.34 & \cellcolor[HTML]{E8E8E8}40.84 & \cellcolor[HTML]{E8E8E8}42.88 & \cellcolor[HTML]{E8E8E8}42.56 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 50.83                         & 46.68                         & 50.27                         & \multicolumn{1}{c|}{52.56}                         & 50.85                         & 47.25                         & 50.55                         & \multicolumn{1}{c|}{52.6}                          & 51.14                         & 47.24                         & 50.48                         & 52.51                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}53.46 & \cellcolor[HTML]{E8E8E8}47.99 & \cellcolor[HTML]{E8E8E8}50.53 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}54.23} & \cellcolor[HTML]{E8E8E8}54.6  & \cellcolor[HTML]{E8E8E8}48.1  & \cellcolor[HTML]{E8E8E8}52.84 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}53.85} & \cellcolor[HTML]{E8E8E8}53.36 & \cellcolor[HTML]{E8E8E8}47.57 & \cellcolor[HTML]{E8E8E8}52.19 & \cellcolor[HTML]{E8E8E8}54.2  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 53.85                         & 50.72                         & 52.41                         & \multicolumn{1}{c|}{54.96}                         & 53.58                         & 50.58                         & 51.7                          & \multicolumn{1}{c|}{55.07}                         & 55.25                         & 50.76                         & 53.3                          & 55.33                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}50.29 & \cellcolor[HTML]{E8E8E8}42.84 & \cellcolor[HTML]{E8E8E8}50.9  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.24} & \cellcolor[HTML]{E8E8E8}50.52 & \cellcolor[HTML]{E8E8E8}42.68 & \cellcolor[HTML]{E8E8E8}50.57 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.44} & \cellcolor[HTML]{E8E8E8}49.62 & \cellcolor[HTML]{E8E8E8}42.64 & \cellcolor[HTML]{E8E8E8}49.67 & \cellcolor[HTML]{E8E8E8}50.58 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 48.91                         & 41.11                         & 50.83                         & \multicolumn{1}{c|}{51.85}                         & 49.56                         & 42.52                         & 51.07                         & \multicolumn{1}{c|}{53.22}                         & 49.44                         & 41.14                         & 50.14                         & 51.72                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}51.31 & \cellcolor[HTML]{E8E8E8}44.2  & \cellcolor[HTML]{E8E8E8}49.45 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}51.83} & \cellcolor[HTML]{E8E8E8}53.8  & \cellcolor[HTML]{E8E8E8}46.53 & \cellcolor[HTML]{E8E8E8}50.24 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}52.93} & \cellcolor[HTML]{E8E8E8}51.25 & \cellcolor[HTML]{E8E8E8}44.96 & \cellcolor[HTML]{E8E8E8}49.06 & \cellcolor[HTML]{E8E8E8}51.03 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 51                            & 44.54                         & 47.75                         & \multicolumn{1}{c|}{50.91}                         & 51.25                         & 46.31                         & 48.07                         & \multicolumn{1}{c|}{52.05}                         & 50.91                         & 45.06                         & 47.3                          & 49.77                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}31.23 & \cellcolor[HTML]{E8E8E8}28.54 & \cellcolor[HTML]{E8E8E8}28.93 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}29.8}  & \cellcolor[HTML]{E8E8E8}31.7  & \cellcolor[HTML]{E8E8E8}27.84 & \cellcolor[HTML]{E8E8E8}29.2  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}30.33} & \cellcolor[HTML]{E8E8E8}31.21 & \cellcolor[HTML]{E8E8E8}27.39 & \cellcolor[HTML]{E8E8E8}28.61 & \cellcolor[HTML]{E8E8E8}29.93 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 37.17                         & 33.18                         & 35.36                         & \multicolumn{1}{c|}{36.46}                         & 36.77                         & 33.77                         & 36.00                            & \multicolumn{1}{c|}{36.53}                         & 37.61                         & 33.02                         & 34.24                         & 36.06                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}32.88 & \cellcolor[HTML]{E8E8E8}33.76 & \cellcolor[HTML]{E8E8E8}31.49 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}32.81} & \cellcolor[HTML]{E8E8E8}34.27 & \cellcolor[HTML]{E8E8E8}34.42 & \cellcolor[HTML]{E8E8E8}31.87 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}33.84} & \cellcolor[HTML]{E8E8E8}34.79 & \cellcolor[HTML]{E8E8E8}33.84 & \cellcolor[HTML]{E8E8E8}33.2  & \cellcolor[HTML]{E8E8E8}34.12 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 35.27                         & 34.68                         & 34.8                          & \multicolumn{1}{c|}{36.38}                         & 36.32                         & 34.88                         & 35.52                         & \multicolumn{1}{c|}{36.33}                         & 35.86                         & 35                            & 34.95                         & 36.3                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}44.87 & \cellcolor[HTML]{E8E8E8}40.92 & \cellcolor[HTML]{E8E8E8}41.36 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}45.05} & \cellcolor[HTML]{E8E8E8}43.35 & \cellcolor[HTML]{E8E8E8}40.21 & \cellcolor[HTML]{E8E8E8}41.54 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}43.87} & \cellcolor[HTML]{E8E8E8}43.89 & \cellcolor[HTML]{E8E8E8}41.26 & \cellcolor[HTML]{E8E8E8}41.1  & \cellcolor[HTML]{E8E8E8}43.96 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 32.83                         & 26.56                         & 27.57                         & \multicolumn{1}{c|}{27.46}                         & 33.59                         & 27.25                         & 27.54                         & \multicolumn{1}{c|}{28.15}                         & 32.79                         & 26.34                         & 29.09                         & 28.86                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}54.05 & \cellcolor[HTML]{E8E8E8}47.38 & \cellcolor[HTML]{E8E8E8}54.4  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}55.93} & \cellcolor[HTML]{E8E8E8}54.63 & \cellcolor[HTML]{E8E8E8}48.58 & \cellcolor[HTML]{E8E8E8}53.97 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}57.17} & \cellcolor[HTML]{E8E8E8}55.31 & \cellcolor[HTML]{E8E8E8}48.9  & \cellcolor[HTML]{E8E8E8}54.21 & \cellcolor[HTML]{E8E8E8}57.5  \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 44.39                         & 39.72                         & 42.75                         & \multicolumn{1}{c|}{44.53}                         & 44.92                         & 40.28                         & 43.09                         & \multicolumn{1}{c|}{44.98}                         & 44.71                         & 39.84                         & 42.85                         & 44.57                         \\ \hline
\end{tabular}
\begin{tabular}[c]{cccccccccccccc}
\hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Text} (\textit{Caption})}                                                                      \\ \cline{3-14} 

                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/C (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/C (K=10)}}                                                                                                                              & \multicolumn{4}{c}{\textbf{-w/C (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                                       & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \textbf{\fo}                   \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}50.91 & \cellcolor[HTML]{E8E8E8}44.03 & \cellcolor[HTML]{E8E8E8}53.64 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}56.42} & \cellcolor[HTML]{E8E8E8}50.92                     & \cellcolor[HTML]{E8E8E8}44.08 & \cellcolor[HTML]{E8E8E8}53.9  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}56.23} & \cellcolor[HTML]{E8E8E8}50.86 & \cellcolor[HTML]{E8E8E8}44.28 & \cellcolor[HTML]{E8E8E8}53.93 & \cellcolor[HTML]{E8E8E8}56.47 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 25.87                         & 23.52                         & 25.38                         & \multicolumn{1}{c|}{26.06}                         & 27.8                                              & 24.13                         & 26.17                         & \multicolumn{1}{c|}{26.48}                         & 27.93                         & 24.84                         & 27.75                         & 28.48                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}43.23 & \cellcolor[HTML]{E8E8E8}33.51 & \cellcolor[HTML]{E8E8E8}40.24 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}41.55} & \cellcolor[HTML]{E8E8E8}42.74                     & \cellcolor[HTML]{E8E8E8}33.61 & \cellcolor[HTML]{E8E8E8}40.26 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}41.99} & \cellcolor[HTML]{E8E8E8}41.22 & \cellcolor[HTML]{E8E8E8}32.16 & \cellcolor[HTML]{E8E8E8}39.45 & \cellcolor[HTML]{E8E8E8}40.39 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 0.16                          & 0.2                           & 0.09                          & \multicolumn{1}{c|}{0.12}                          & 0.29                                              & 0.12                          & 0.2                           & \multicolumn{1}{c|}{0.27}                          & 0.19                          & 0.13                          & 0.09                          & 0.16                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}46.62 & \cellcolor[HTML]{E8E8E8}38.06 & \cellcolor[HTML]{E8E8E8}47.51 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}49.14} & \cellcolor[HTML]{E8E8E8}46.96                     & \cellcolor[HTML]{E8E8E8}39.28 & \cellcolor[HTML]{E8E8E8}48.49 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}50.53} & \cellcolor[HTML]{E8E8E8}48.3  & \cellcolor[HTML]{E8E8E8}39.96 & \cellcolor[HTML]{E8E8E8}48.45 & \cellcolor[HTML]{E8E8E8}50.23 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 0.22                          & 0.23                          & 0.16                          & \multicolumn{1}{c|}{0.27}                          & 0.19                                              & 0.15                          & 0.13                          & \multicolumn{1}{c|}{0.17}                          & 0.14                          & 0.18                          & 0.12                          & 0.22                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0                         & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 23.86                         & 19.94                         & 23.86                         & \multicolumn{1}{c|}{24.79}                         & 24.13                                             & 20.2                          & 24.16                         & \multicolumn{1}{c|}{25.1}                          & 24.09                         & 20.22                         & 24.26                         & 25.14                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}19.36 & \cellcolor[HTML]{E8E8E8}18.05 & \cellcolor[HTML]{E8E8E8}20.01 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.22} & \cellcolor[HTML]{E8E8E8}22.41                     & \cellcolor[HTML]{E8E8E8}21.68 & \cellcolor[HTML]{E8E8E8}23.37 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}22.49} & \cellcolor[HTML]{E8E8E8}24.1  & \cellcolor[HTML]{E8E8E8}21.09 & \cellcolor[HTML]{E8E8E8}23.68 & \cellcolor[HTML]{E8E8E8}25.23 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                                                 & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}0.07  & \cellcolor[HTML]{E8E8E8}0.07  & \cellcolor[HTML]{E8E8E8}0.08  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0.08}  & \cellcolor[HTML]{E8E8E8}0.07                      & \cellcolor[HTML]{E8E8E8}0.07  & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0.07  & \cellcolor[HTML]{E8E8E8}0.07  & \cellcolor[HTML]{E8E8E8}0.08  & \cellcolor[HTML]{E8E8E8}0.08  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                                                 & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0                         & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                                                 & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0                         & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                                                 & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0.07  & \cellcolor[HTML]{E8E8E8}0.09  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0                         & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0.07  & \cellcolor[HTML]{E8E8E8}0.08  & \cellcolor[HTML]{E8E8E8}0     \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                                                 & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}0.15  & \cellcolor[HTML]{E8E8E8}0.12  & \cellcolor[HTML]{E8E8E8}0.09  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0.13}  & \cellcolor[HTML]{E8E8E8}0.15                      & \cellcolor[HTML]{E8E8E8}0.15  & \cellcolor[HTML]{E8E8E8}0.18  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0.2}   & \cellcolor[HTML]{E8E8E8}0.15  & \cellcolor[HTML]{E8E8E8}0.07  & \cellcolor[HTML]{E8E8E8}0.09  & \cellcolor[HTML]{E8E8E8}0.07  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                                                 & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}44.28 & \cellcolor[HTML]{E8E8E8}37.35 & \cellcolor[HTML]{E8E8E8}44.65 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}45.82} & \cellcolor[HTML]{E8E8E8}44.22                     & \cellcolor[HTML]{E8E8E8}37.94 & \cellcolor[HTML]{E8E8E8}44.9  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}46.4}  & \cellcolor[HTML]{E8E8E8}43.02 & \cellcolor[HTML]{E8E8E8}36.75 & \cellcolor[HTML]{E8E8E8}43.61 & \cellcolor[HTML]{E8E8E8}44.33 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 4.91                          & 4.28                          & 4.99                          & \multicolumn{1}{c|}{5.1}                           & 5.14                                              & 4.6                           & 5.27                          & \multicolumn{1}{c|}{5.31}                          & 5.18                          & 4.47                          & 5.2                           & 5.36                          \\ \hline
                                            &                                                         & \multicolumn{12}{c}{\textbf{Visual} (\textit{Image})}                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \cline{3-14} 
                                            &                                                         & \multicolumn{4}{c|}{\textbf{-w/I (K=5)}}                                                                                                           & \multicolumn{4}{c|}{\textbf{-w/I (K=10)}}                                                                                                                              & \multicolumn{4}{c}{\textbf{-w/I (K=15)}}                                                                                      \\ \hline
\textbf{Resources}                               & \textbf{Languages}                                      & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                                       & \textbf{\ff}                   & \textbf{\fm}                   & \multicolumn{1}{c|}{\textbf{\fo}}                   & \textbf{\ft}                   & \textbf{\ff}                   & \textbf{\fm}                   & \textbf{\fo}                   \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}English}    & \cellcolor[HTML]{E8E8E8}50.82 & \cellcolor[HTML]{E8E8E8}43.95 & \cellcolor[HTML]{E8E8E8}53.86 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}56.16} & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}50.97} & \cellcolor[HTML]{E8E8E8}44.14 & \cellcolor[HTML]{E8E8E8}53.74 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}56.2}  & \cellcolor[HTML]{E8E8E8}51.05 & \cellcolor[HTML]{E8E8E8}44.05 & \cellcolor[HTML]{E8E8E8}54.22 & \cellcolor[HTML]{E8E8E8}56.57 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Portuguese}                         & 27.92                         & 27.84                         & 25.8                          & \multicolumn{1}{c|}{27.39}                         & \multicolumn{1}{r}{27.61}                         & 25.63                         & 26.39                         & \multicolumn{1}{c|}{27.77}                         & 27.2                          & 25.09                         & 25.43                         & 26.12                         \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Spanish}    & \cellcolor[HTML]{E8E8E8}44.49 & \cellcolor[HTML]{E8E8E8}34.18 & \cellcolor[HTML]{E8E8E8}41.62 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}42.02} & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}43.65} & \cellcolor[HTML]{E8E8E8}35.13 & \cellcolor[HTML]{E8E8E8}41.47 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}42.7}  & \cellcolor[HTML]{E8E8E8}42.27 & \cellcolor[HTML]{E8E8E8}33.52 & \cellcolor[HTML]{E8E8E8}40.37 & \cellcolor[HTML]{E8E8E8}41.72 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Russian}                            & 0.18                          & 0.1                           & 0.17                          & \multicolumn{1}{c|}{0.16}                          & \multicolumn{1}{r}{0.32}                          & 0.09                          & 0.09                          & \multicolumn{1}{c|}{0.09}                          & 0.04                          & 0.08                          & 0.04                          & 0.07                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}French}     & \cellcolor[HTML]{E8E8E8}47.92 & \cellcolor[HTML]{E8E8E8}37.53 & \cellcolor[HTML]{E8E8E8}48.42 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}47.91} & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}46.82} & \cellcolor[HTML]{E8E8E8}39.32 & \cellcolor[HTML]{E8E8E8}48.44 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}49.7}  & \cellcolor[HTML]{E8E8E8}47.05 & \cellcolor[HTML]{E8E8E8}38.62 & \cellcolor[HTML]{E8E8E8}48.42 & \cellcolor[HTML]{E8E8E8}49.48 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Chinese}                           & 0.16                          & 0.17                          & 0.07                          & \multicolumn{1}{c|}{0.3}                           & \multicolumn{1}{r}{0.07}                          & 0.11                          & 0.09                          & \multicolumn{1}{c|}{0.12}                          & 0.18                          & 0.2                           & 0.21                          & 0.24                          \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Arabic}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-8}{*}{High}} & \multicolumn{1}{c|}{All}                                & 24.5                          & 20.54                         & 24.28                         & \multicolumn{1}{c|}{24.85}                         & \multicolumn{1}{r}{24.21}                         & 20.63                         & 24.32                         & \multicolumn{1}{c|}{25.23}                         & 23.97                         & 20.22                         & 24.1                          & 24.89                         \\ \hline
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Turkish}    & \cellcolor[HTML]{E8E8E8}23.1  & \cellcolor[HTML]{E8E8E8}19.42 & \cellcolor[HTML]{E8E8E8}23.72 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}23.51} & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}20.39} & \cellcolor[HTML]{E8E8E8}18.85 & \cellcolor[HTML]{E8E8E8}21.31 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}20.17} & \cellcolor[HTML]{E8E8E8}22.77 & \cellcolor[HTML]{E8E8E8}18.61 & \cellcolor[HTML]{E8E8E8}21.94 & \cellcolor[HTML]{E8E8E8}23.56 \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Ukrainian}                          & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & \multicolumn{1}{r}{0}                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Bengali}    & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0.07  & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}0.07}  & \cellcolor[HTML]{E8E8E8}0.07  & \cellcolor[HTML]{E8E8E8}0.08  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0.08}  & \cellcolor[HTML]{E8E8E8}0.07  & \cellcolor[HTML]{E8E8E8}0.05  & \cellcolor[HTML]{E8E8E8}0.08  & \cellcolor[HTML]{E8E8E8}0.08  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Persian}                            & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & \multicolumn{1}{r}{0}                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Nepali}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Urdu}                               & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & \multicolumn{1}{r}{0}                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Gujarati}   & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Hindi}                              & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & \multicolumn{1}{r}{0}                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Marathi}    & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0}     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     & \cellcolor[HTML]{E8E8E8}0     \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Telugu}                             & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & \multicolumn{1}{r}{0}                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Tamil}      & \cellcolor[HTML]{E8E8E8}0.15  & \cellcolor[HTML]{E8E8E8}0.12  & \cellcolor[HTML]{E8E8E8}0.09  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0.13}  & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}0.15}  & \cellcolor[HTML]{E8E8E8}0.18  & \cellcolor[HTML]{E8E8E8}0.09  & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}0.2}   & \cellcolor[HTML]{E8E8E8}0.09  & \cellcolor[HTML]{E8E8E8}0.06  & \cellcolor[HTML]{E8E8E8}0.09  & \cellcolor[HTML]{E8E8E8}0.07  \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{Panjabi}                            & 0                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & \multicolumn{1}{r}{0}                             & 0                             & 0                             & \multicolumn{1}{c|}{0}                             & 0                             & 0                             & 0                             & 0                             \\
\multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}Indonesian} & \cellcolor[HTML]{E8E8E8}45.52 & \cellcolor[HTML]{E8E8E8}37.25 & \cellcolor[HTML]{E8E8E8}44.52 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}47.01} & \multicolumn{1}{r}{\cellcolor[HTML]{E8E8E8}44.51} & \cellcolor[HTML]{E8E8E8}37.94 & \cellcolor[HTML]{E8E8E8}44.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{E8E8E8}46.08} & \cellcolor[HTML]{E8E8E8}46.35 & \cellcolor[HTML]{E8E8E8}37.79 & \cellcolor[HTML]{E8E8E8}45.23 & \cellcolor[HTML]{E8E8E8}47.27 \\ \cline{2-14} 
\multicolumn{1}{c|}{\multirow{-14}{*}{Low}} & \multicolumn{1}{c|}{All}                                & 5.29                          & 4.37                          & 5.26                          & \multicolumn{1}{c|}{5.43}                          & \multicolumn{1}{r}{5.01}                          & 4.39                          & 5.11                          & \multicolumn{1}{c|}{5.12}                          & 5.33                          & 4.35                          & 5.18                          & 5.46                          \\ \hline
\end{tabular}
